A Study of starless dark cloud LDN 1570: Distance, Dust properties and Magnetic field geometry

We wish to map the magnetic field geometry and to study the dust properties of the starless cloud, L1570, using multi-wavelength optical polarimetry and photometry of the stars projected on the cloud. We made R-band imaging polarimetry of the stars projected on a cloud, L1570, to trace the magnetic field orientation. We also made multi-wavelength polarimetric and photometric observations to constrain the properties of dust in L1570. We estimated a distance of 394 +/- 70 pc to the cloud using 2MASS JHKs colours. Using the values of the Serkowski parameters namely $\sigma_{1}$, $\bar \epsilon$, {\lambda}max and the position of the stars on near infrared color-color diagram, we identified 13 stars that could possibly have intrinsic polarization and/or rotation in their polarization angles. One star, 2MASS J06075075+1934177, which is a B4Ve spectral type, show the presence of diffuse interstellar bands in the spectrum apart from showing H{\alpha} line in emission. There is an indication for the presence of slightly bigger dust grains towards L1570 on the basis of the dust grain size-indicators such as {\lambda}max and Rv values. The magnetic field lines are found to be parallel to the cloud structures seen in the 250{\mu}m images (also in 8{\mu}m and 12{\mu}m shadow images) of L1570. Based on the magnetic field geometry, the cloud structure and the complex velocity structure, we believe that L1570 is in the process of formation due to the converging flow material mediated by the magnetic field lines. Structure function analysis showed that in the L1570 cloud region the large scale magnetic fields are stronger when compared with the turbulent component of magnetic fields. The estimated magnetic field strengths suggest that the L1570 cloud region is sub-critical and hence could be strongly supported by the magnetic field lines.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
\caption[]{Observed polarized standard stars from S92} \label{result_standards} \\\hline 

\textbf{Star Name} & \textbf{$P_{B}\pm\epsilon$} & \textbf{$\theta_{B}\pm\epsilon$} & \textbf{$P_{V}\pm\epsilon$} &  \textbf{$\theta_{V}\pm\epsilon$} & \textbf{$P_{Rc}\pm\epsilon$} &  \textbf{$\theta_{Rc}\pm\epsilon$}  & \textbf{$P_{Ic}\pm\epsilon $} & \textbf{$\theta_{Ic}\pm\epsilon$}\\ %\hline
\endfirsthead
\multicolumn{9}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline

\textbf{Star Identification} & \textbf{$P_{B}\pm\epsilon$} & \textbf{$\theta_{B}\pm\epsilon$} & \textbf{$P_{V}\pm\epsilon$} &  \textbf{$\theta_{V}\pm\epsilon$} & \textbf{$P_{Rc}\pm\epsilon$} &  \textbf{$\theta_{Rc}\pm\epsilon$}  & \textbf{$P_{Ic}\pm\epsilon $} & \textbf{$\theta_{Ic}\pm\epsilon$}\\
\hline
\endhead
\hline \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot

(data of observation)      &  (per cent) & ($\degr$) &  (per cent) & ($\degr$) &  (per cent) & ($\degr$) &  (per cent) & ($\degr$)  \\ 
 (1)   &  (2)     &   (3)    &   (4)  &  (5)   &   (6)   &  (7)      &  (8)        &   (9)   \\ \hline
  \multicolumn{9}{c}{Standard stars observed using AIMPOL}\\
\hline
HD19820 (2009 November 23)  &   4.49  $\pm$   0.11  &    114.9  $\pm$      0.7 &   4.89  $\pm$   0.09  &    114.2  $\pm$  0.5 &  4.49  $\pm$   0.09  &    115.5  $\pm$      0.6 &   4.06  $\pm$   0.16  &    115.3  $\pm$      1.0  \\  
HD19820 (2009 November 24)  &   4.61  $\pm$   0.11  &    114.7  $\pm$      0.7 &   4.79  $\pm$   0.08  &    115.1  $\pm$  0.5 &  4.51  $\pm$   0.07  &    114.6  $\pm$      0.4 &   3.97  $\pm$   0.09  &    115.7  $\pm$      0.6  \\
HD19820 (2009 November 25)  &   4.72  $\pm$   0.11  &    115.6  $\pm$      0.7 &   4.94  $\pm$   0.08  &    114.9  $\pm$  0.4 &  4.61  $\pm$   0.07  &    114.4  $\pm$      0.4 &   3.86  $\pm$   0.10  &    113.4  $\pm$      0.7  \\ 
HD19820 (2009 November 26)  &   4.82  $\pm$   0.12  &    114.9  $\pm$      0.7 &   4.42  $\pm$   0.10  &    115.1  $\pm$  0.6 &  4.53  $\pm$   0.09  &    114.4  $\pm$      0.6 &   4.02  $\pm$   0.08  &    114.1  $\pm$      0.5  \\ 
HD19820 (2009 December 23)  &   4.70  $\pm$   0.10  &    115.0  $\pm$      0.6 &          -            &            -         &  4.61  $\pm$   0.07  &    114.3  $\pm$      0.4 &   4.06  $\pm$   0.08  &    114.0  $\pm$      0.5  \\ 
HD19820 (2009 December 24)  &   4.68  $\pm$   0.11  &    116.4  $\pm$      0.7 &   4.90  $\pm$   0.09  &    114.6  $\pm$  0.5 &  4.62  $\pm$   0.07  &    114.8  $\pm$      0.4 &   4.06  $\pm$   0.08  &    114.3  $\pm$      0.5  \\
HD19820 (2009 December 27)  &   4.67  $\pm$   0.11  &    116.4  $\pm$      0.6 &   4.79  $\pm$   0.09  &    115.0  $\pm$  0.5 &  4.73  $\pm$   0.07  &    114.6  $\pm$      0.4 &   4.11  $\pm$   0.08  &    114.3  $\pm$      0.5  \\ 
HD19820 (2009 December 28)  &   4.72  $\pm$   0.09  &    115.4  $\pm$      0.5 &   4.80  $\pm$   0.08  &    114.8  $\pm$  0.5 &  4.51  $\pm$   0.07  &    114.2  $\pm$      0.4 &   3.92  $\pm$   0.08  &    115.2  $\pm$      0.5  \\ 
HD 19820$^\dagger$           &   4.70  $\pm$   0.04  &    115.7  $\pm$      0.2 &   4.79  $\pm$   0.03  &    114.9  $\pm$  0.2 &  4.53  $\pm$   0.03  &    114.5  $\pm$      0.2 &   4.08  $\pm$    0.02 &    114.5  $\pm$      0.2   \\
%\hline
\multicolumn{9}{c}{}\\
HD25443 (2009 November 23)  &   5.19  $\pm$   0.09  &    134.6  $\pm$      0.5 &   5.04  $\pm$   0.07  &    136.0  $\pm$  0.4 &  5.01  $\pm$   0.06  &    134.5  $\pm$      0.4 &   4.19  $\pm$   0.09  &    134.8  $\pm$      0.6  \\ 
HD25443 (2009 November 24)  &   5.21  $\pm$   0.09  &    134.1  $\pm$      0.5 &   5.11  $\pm$   0.07  &    136.2  $\pm$  0.4 &  5.13  $\pm$   0.06  &    133.8  $\pm$      0.4 &   4.29  $\pm$   0.09  &    134.4  $\pm$      0.6  \\
HD25443 (2009 November 25)  &   5.11  $\pm$   0.09  &    134.5  $\pm$      0.5 &   5.25  $\pm$   0.09  &    134.3  $\pm$  0.5 &  5.10  $\pm$   0.08  &    133.4  $\pm$      0.4 &   4.37  $\pm$   0.10  &    132.6  $\pm$      0.7  \\ 
HD25443 (2009 November 26)  &   5.16  $\pm$   0.10  &    134.6  $\pm$      0.5 &   5.24  $\pm$   0.09  &    134.8  $\pm$  0.5 &  4.86  $\pm$   0.08  &    135.4  $\pm$      0.5 &    -                  &      -                    \\          
HD25443 (2009 December 23)  &   5.12  $\pm$   0.08  &    135.7  $\pm$      0.5 &   5.12  $\pm$   0.08  &    135.5  $\pm$  0.4 &  4.88  $\pm$   0.08  &    134.5  $\pm$      0.5 &   4.23  $\pm$   0.08  &    134.9  $\pm$      0.5  \\ 
HD25443 (2009 December 24)  &   5.12  $\pm$   0.09  &    134.0  $\pm$      0.5 &   5.27  $\pm$   0.09  &    134.8  $\pm$  0.5 &  5.00  $\pm$   0.08  &    134.5  $\pm$      0.4 &   4.19  $\pm$   0.07  &    136.0  $\pm$      0.5  \\ 
HD25443 (2009 December 27)  &   5.05  $\pm$   0.08  &    134.8  $\pm$      0.5 &   5.17  $\pm$   0.07  &    135.9  $\pm$  0.4 &  5.04  $\pm$   0.07  &    134.0  $\pm$      0.4 &   4.13  $\pm$   0.07  &    134.5  $\pm$      0.5  \\
HD25443 (2010 December 31)  &   5.13  $\pm$   0.10  &    134.9  $\pm$      0.5 &   5.11  $\pm$   0.08  &    134.8  $\pm$  0.5 &  4.91  $\pm$   0.07  &    134.2  $\pm$      0.4 &   4.25  $\pm$   0.07  &    134.6   $\pm$     0.5  \\ 
HD25443$^\dagger$            &   5.23  $\pm$   0.09  &    134.3  $\pm$      0.5 &   5.13  $\pm$   0.06  &    134.2  $\pm$  0.3 &  4.73  $\pm$   0.05  &    133.6  $\pm$      0.3 &   4.25  $\pm$   0.04  &    134.2  $\pm$      0.3 \\
%\hline
\multicolumn{9}{c}{}\\
BD+64$\degr$ 106 (2009 November 23)   
                            &   5.49  $\pm$   0.17  &     98.0  $\pm$      0.9 &    6.09  $\pm$  0.13  &     99.0  $\pm$  0.6 &   5.41  $\pm$   0.11  &     96.1  $\pm$      0.6 &   4.50  $\pm$   0.14  &     96.6  $\pm$      0.9  \\
BD+64$\degr$ 106 (2009 December 23)  
                            &   5.37  $\pm$   0.15  &     97.9  $\pm$      0.8 &    5.57  $\pm$   0.11  &    96.8  $\pm$  0.6 &   5.63  $\pm$   0.09  &     97.6  $\pm$      0.5 &   4.63  $\pm$   0.10  &     97.5  $\pm$      0.6  \\
BD+64$\degr$ 106$^\dagger$ 
                            &   5.51  $\pm$   0.09  &     97.2  $\pm$      0.5 &    5.69  $\pm$  0.04  &     96.6  $\pm$  0.2 &   5.15  $\pm$   0.10  &     96.7  $\pm$      0.5 &   4.70   $\pm$  0.05  &     96.9  $\pm$      0.3 \\
%\hline
\multicolumn{9}{c}{}\\
HD204827 (2009 November 25) &   5.67  $\pm$   0.10  &     58.3  $\pm$      0.5 &    5.53  $\pm$  0.08  &     58.8  $\pm$  0.4 &   5.02  $\pm$   0.08  &     59.2  $\pm$      0.4 &    4.14  $\pm$   0.10  &     59.9  $\pm$      0.7 \\ 
HD204827$^\dagger$           &   5.65  $\pm$   0.02  &     58.2  $\pm$      0.1 &    5.32  $\pm$  0.01  &     58.7  $\pm$  0.1 &   4.89  $\pm$   0.03  &     59.1  $\pm$      0.2 &    4.19  $\pm$   0.03  &     59.9  $\pm$      0.2 \\
%\hline
\multicolumn{9}{c}{}\\
BD+59$\degr$ 389 (2009 November 26)
                            &   6.26  $\pm$   0.15  &     98.2  $\pm$      0.7 &     -                 &               -       &   6.42  $\pm$   0.07  &     98.0  $\pm$      0.3 &           -            &          -               \\
BD+59$\degr$ 389 (2009 December 23)
                            &   6.35  $\pm$   0.13  &     97.8  $\pm$      0.6 &    6.73  $\pm$   0.09  &     97.8  $\pm$  0.4 &   6.48  $\pm$   0.08  &     97.6  $\pm$      0.3 &   5.66  $\pm$   0.06  &     97.9  $\pm$      0.3  \\ 
BD+59$\degr$ 389 (2009 December 28)
                            &   6.43  $\pm$   0.13  &     97.9  $\pm$      0.6 &    6.82  $\pm$   0.09  &     97.5  $\pm$  0.4 &   6.47  $\pm$   0.08  &     97.7  $\pm$      0.4 &   5.61  $\pm$   0.07  &     97.9  $\pm$      0.4  \\ 
BD+59$\degr$ 389 (2010 December 31)
                            &   6.18  $\pm$   0.17  &     97.6  $\pm$      0.8 &    6.78  $\pm$   0.12  &     97.5  $\pm$  0.5 &   6.18  $\pm$   0.09  &     97.6  $\pm$      0.4 &    5.69  $\pm$   0.08  &     97.8  $\pm$      0.4 \\ 
BD+59$\degr$ 389$^\dagger$ 
                            &   6.34  $\pm$   0.04  &     98.1  $\pm$      0.2 &    6.70 $\pm$    0.01  &     98.1 $\pm$   0.1  &  6.43  $\pm$   0.02  &     98.1  $\pm$      0.1 &   5.80  $\pm$    0.02  &      98.3 $\pm$     0.1 \\
%\hline
\multicolumn{9}{c}{}\\
HD236633 (2009 December 28) &   6.05  $\pm$   0.11  &     90.4  $\pm$      0.5 &    5.65  $\pm$   0.09  &     91.3  $\pm$  0.4  &  5.34  $\pm$   0.09  &     91.0  $\pm$      0.5 &   4.69  $\pm$   0.09  &     90.5  $\pm$      0.6 \\
HD236633 (2010 December 27) &   5.49  $\pm$   0.11  &     92.3  $\pm$      0.6 &    5.46  $\pm$   0.09  &     93.3  $\pm$  0.5  &  5.22  $\pm$   0.07  &     92.4  $\pm$      0.4 &   4.51  $\pm$   0.09  &     92.2  $\pm$      0.6  \\
HD236633$^\dagger$           &   5.53  $\pm$   0.04  &     92.5  $\pm$      0.2 &    5.49  $\pm$   0.02  &     93.8  $\pm$  0.1  &  5.38  $\pm$   0.03  &     93.0  $\pm$      0.2 &   4.80  $\pm$   0.04  &     93.1  $\pm$      0.2 \\
\hline
\multicolumn{9}{c}{Standard stars observed using IFOSC}\\
\hline
BD+59$\degr$ 389 (2010 January 12) 
                            &   6.34  $\pm$   0.03  &     99.9  $\pm$      0.1 &    6.78  $\pm$   0.03  &     99.0  $\pm$  0.1 &   6.90  $\pm$   0.04  &     96.7  $\pm$      0.2 &   5.64  $\pm$   0.04  &     96.9  $\pm$      0.2  \\
BD+59$\degr$ 389$^\dagger$  
                            &   6.34  $\pm$   0.04  &     98.1  $\pm$      0.2 &    6.70 $\pm$    0.01  &     98.1 $\pm$   0.1  &  6.43  $\pm$   0.02  &     98.1  $\pm$      0.1 &   5.80  $\pm$   0.02  &     98.3  $\pm$      0.1 \\
\multicolumn{9}{c}{}\\
BD+64$\degr$ 106 (2010 January 12) 
                            &   5.54  $\pm$   0.03  &     98.8  $\pm$      0.1 &    5.73  $\pm$   0.04  &     97.9  $\pm$  0.2 &   5.32  $\pm$   0.03  &     96.2  $\pm$      0.2 &   4.57  $\pm$   0.04  &     97.2  $\pm$      0.2  \\
BD+64$\degr$ 106$^\dagger$ 
                            &   5.51  $\pm$   0.09  &     97.2  $\pm$      0.5 &    5.69  $\pm$  0.04  &     96.6  $\pm$  0.2 &   5.15  $\pm$   0.10  &     96.7  $\pm$      0.5 &   4.70   $\pm$  0.05  &     96.9  $\pm$       0.3 \\
\hline
\end{longtable}
\begin{longtable}{cccccccc}
\caption[R-band polarimetric and 2MASS data for the 127 stars]{R-band polarimetric and 2MASS data for the 127 stars.} \label{r-band-127} \\\hline 
\textbf{Star ID} & \textbf{R.A  ($\degr$)} & \textbf{DEC ($\degr$)} & \textbf{$P_{R}\pm \epsilon_{P}$}& \textbf{$\theta_{R}\pm\epsilon_{\theta}$}& \textbf{$J \pm \epsilon_{J}$}& \textbf{$H \pm \epsilon_{H}$}& \textbf{$Ks \pm \epsilon_{K}$} \\%\hline
\endfirsthead
\multicolumn{8}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{Star ID} & \textbf{R.A  ($\degr$)} & \textbf{DEC ($\degr$)} & \textbf{$P_{R}\pm \epsilon$}& \textbf{$\theta_{R}\pm\epsilon$}& \textbf{$J \pm \epsilon$}& \textbf{$H \pm \epsilon$}& \textbf{$Ks \pm \epsilon$} \\
\hline
\endhead
\hline \multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot

          &  (2000J)          & (2000J)         &  (\%)         &       ($\degr$)            & (mag)        &   (mag)           &   (mag)           \\
 (1)      &  (2)              &   (3)           &   (4)               &  (5)                       &   (6)        &  (7)              &  (8)              \\
\hline
       1  & 91.625190 &  19.376682 &   1.2 $\pm$  0.1 &  172 $\pm$  2 &    9.62 $\pm$   0.02 &    9.53 $\pm$   0.02 &    9.52 $\pm$   0.02 \\
       2  & 91.646004 &  19.428179 &   3.9 $\pm$  0.2 &  172 $\pm$  2 &    9.93 $\pm$   0.02 &    9.31 $\pm$   0.02 &    9.15 $\pm$   0.02 \\
       3  & 91.653043 &  19.370031 &   3.3 $\pm$  0.1 &  169 $\pm$  1 &    7.97 $\pm$   0.03 &    7.14 $\pm$   0.02 &    6.93 $\pm$   0.03 \\
       4  & 91.669906 &  19.410091 &   2.9 $\pm$  0.2 &  171 $\pm$  2 &    8.81 $\pm$   0.02 &    7.96 $\pm$   0.02 &    7.73 $\pm$   0.03 \\
       5  & 91.679249 &  19.535978 &   3.9 $\pm$  0.2 &  160 $\pm$  2 &   11.25 $\pm$   0.02 &   10.97 $\pm$   0.02 &   10.78 $\pm$   0.02 \\
       6  & 91.688594 &  19.496136 &   1.2 $\pm$  0.2 &  161 $\pm$  7 &   11.94 $\pm$   0.02 &   11.70 $\pm$   0.02 &   11.65 $\pm$   0.02 \\
       7  & 91.689250 &  19.490425 &   3.8 $\pm$  0.2 &  183 $\pm$  2 &   10.61 $\pm$   0.02 &    9.94 $\pm$   0.02 &    9.78 $\pm$   0.02 \\
       8  & 91.694681 &  19.522718 &   1.4 $\pm$  0.2 &  168 $\pm$  5 &   11.59 $\pm$   0.02 &   11.49 $\pm$   0.02 &   11.41 $\pm$   0.02 \\
       9  & 91.700217 &  19.458185 &   2.9 $\pm$  0.3 &  175 $\pm$  3 &   11.62 $\pm$   0.02 &   11.50 $\pm$   0.02 &   11.43 $\pm$   0.02 \\
      10  & 91.710109 &  19.531567 &   2.9 $\pm$  0.4 &  173 $\pm$  4 &   13.45 $\pm$   0.02 &   13.03 $\pm$   0.02 &   12.96 $\pm$   0.03 \\
                    \multicolumn{8}{c}{}\\
      11  & 91.710837 &  19.693792 &   4.0 $\pm$  0.2 &  175 $\pm$  1 &    7.96 $\pm$   0.02 &    7.21 $\pm$   0.02 &    7.00 $\pm$   0.02 \\
      12  & 91.713689 &  19.484680 &   3.0 $\pm$  0.5 &  193 $\pm$  5 &   13.67 $\pm$   0.02 &   13.32 $\pm$   0.03 &   13.22 $\pm$   0.03 \\
      13  & 91.717789 &  19.351746 &   4.5 $\pm$  0.2 &  170 $\pm$  2 &    9.64 $\pm$   0.02 &    8.88 $\pm$   0.02 &    8.65 $\pm$   0.02 \\
      14  & 91.720034 &  19.573496 &   0.2 $\pm$  0.1 &  187 $\pm$  6 &   11.93 $\pm$   0.02 &   11.41 $\pm$   0.02 &   11.29 $\pm$   0.02 \\
      15  & 91.720826 &  19.532433 &   3.5 $\pm$  0.6 &  166 $\pm$  5 &   13.27 $\pm$   0.02 &   12.90 $\pm$   0.02 &   12.68 $\pm$   0.02 \\
      16  & 91.728089 &  19.374920 &   0.2 $\pm$  0.1 &  149 $\pm$  7 &    7.88 $\pm$   0.02 &    7.35 $\pm$   0.02 &    7.22 $\pm$   0.03 \\
      17  & 91.728929 &  19.434664 &   0.4 $\pm$  0.1 &  157 $\pm$  6 &    8.52 $\pm$   0.02 &    7.93 $\pm$   0.02 &    7.83 $\pm$   0.03 \\
      18  & 91.729598 &  19.723818 &   0.6 $\pm$  0.2 &  136 $\pm$ 10 &   13.20 $\pm$   0.02 &   12.82 $\pm$   0.02 &   12.80 $\pm$   0.02 \\
      19  & 91.732852 &  19.580721 &   1.6 $\pm$  0.1 &  179 $\pm$  1 &   13.13 $\pm$   0.02 &   12.82 $\pm$   0.02 &   12.70 $\pm$   0.02 \\
      20  & 91.733344 &  19.717730 &   3.1 $\pm$  0.2 &  169 $\pm$  4 &   13.09 $\pm$   0.02 &   12.87 $\pm$   0.02 &   12.75 $\pm$   0.02 \\
                    \multicolumn{8}{c}{}\\
      21  & 91.737825 &  19.740294 &   2.3 $\pm$  0.2 &  179 $\pm$  2 &   12.81 $\pm$   0.02 &   12.62 $\pm$   0.02 &   12.51 $\pm$   0.02 \\
      22  & 91.747160 &  19.430286 &   4.2 $\pm$  0.4 &  167 $\pm$  3 &    9.96 $\pm$   0.02 &    9.08 $\pm$   0.02 &    8.78 $\pm$   0.02 \\
      23  & 91.753682 &  19.573689 &   1.1 $\pm$  0.1 &  181 $\pm$  0 &   10.54 $\pm$   0.02 &   10.34 $\pm$   0.02 &   10.27 $\pm$   0.02 \\
      24  & 91.755495 &  19.662973 &   3.2 $\pm$  0.3 &  157 $\pm$  2 &   13.64 $\pm$   0.03 &   13.31 $\pm$   0.04 &   13.15 $\pm$   0.04 \\
      25  & 91.756359 &  19.492849 &   3.7 $\pm$  0.2 &  174 $\pm$  2 &   10.51 $\pm$   0.02 &    9.84 $\pm$   0.02 &    9.61 $\pm$   0.02 \\
      26  & 91.758184 &  19.656918 &   3.4 $\pm$  0.2 &  170 $\pm$  2 &   12.80 $\pm$   0.02 &   12.53 $\pm$   0.02 &   12.41 $\pm$   0.02 \\
      27  & 91.762085 &  19.512819 &   3.5 $\pm$  0.7 &  165 $\pm$  6 &   11.52 $\pm$   0.02 &   10.41 $\pm$   0.02 &   10.00 $\pm$   0.02 \\
      28  & 91.769297 &  19.743404 &   2.9 $\pm$  0.3 &  146 $\pm$  3 &   12.83 $\pm$   0.02 &   12.54 $\pm$   0.02 &   12.35 $\pm$   0.02 \\
      29  & 91.770614 &  19.397387 &   2.1 $\pm$  0.3 &  180 $\pm$  4 &   13.22 $\pm$   0.02 &   12.93 $\pm$   0.02 &   12.83 $\pm$   0.02 \\
      30  & 91.770629 &  19.585886 &   4.1 $\pm$  0.1 &  182 $\pm$  1 &   13.79 $\pm$   0.03 &   13.48 $\pm$   0.03 &   13.35 $\pm$   0.03 \\
                    \multicolumn{8}{c}{}\\
      31  & 91.771374 &  19.703878 &   3.7 $\pm$  0.6 &  167 $\pm$  6 &   13.91 $\pm$   0.02 &   13.58 $\pm$   0.03 &   13.40 $\pm$   0.03 \\
      32  & 91.776549 &  19.689844 &   0.4 $\pm$  0.2 &  195 $\pm$ 11 &   12.70 $\pm$   0.02 &   12.32 $\pm$   0.02 &   12.27 $\pm$   0.02 \\
      33  & 91.777172 &  19.706619 &   2.9 $\pm$  0.3 &  175 $\pm$  3 &   13.00 $\pm$   0.02 &   12.63 $\pm$   0.02 &   12.49 $\pm$   0.02 \\
      34  & 91.782939 &  19.378782 &   0.8 $\pm$  0.1 &  178 $\pm$  5 &   11.58 $\pm$   0.02 &   11.19 $\pm$   0.02 &   11.07 $\pm$   0.02 \\
      35  & 91.784099 &  19.351892 &   2.0 $\pm$  0.4 &  188 $\pm$  6 &   13.05 $\pm$   0.02 &   12.78 $\pm$   0.02 &   12.66 $\pm$   0.02 \\
      36  & 91.788037 &  19.303188 &   2.7 $\pm$  0.4 &  166 $\pm$  4 &   13.59 $\pm$   0.03 &   13.26 $\pm$   0.02 &   13.10 $\pm$   0.03 \\
      37  & 91.791293 &  19.760971 &   4.7 $\pm$  0.4 &  180 $\pm$  2 &   13.68 $\pm$   0.02 &   13.34 $\pm$   0.03 &   13.21 $\pm$   0.03 \\
      38  & 91.792361 &  19.475275 &   0.6 $\pm$  0.1 &  173 $\pm$  7 &   13.84 $\pm$   0.03 &   13.30 $\pm$   0.03 &   13.19 $\pm$   0.04 \\
      39  & 91.795556 &  19.741718 &   2.4 $\pm$  0.5 &  158 $\pm$  6 &   14.22 $\pm$   0.03 &   13.79 $\pm$   0.03 &   13.57 $\pm$   0.03 \\
      40  & 91.798318 &  19.757668 &   1.8 $\pm$  0.4 &  208 $\pm$  6 &   13.88 $\pm$   0.03 &   13.48 $\pm$   0.03 &   13.33 $\pm$   0.03 \\
                    \multicolumn{8}{c}{}\\
      41  & 91.798763 &  19.678719 &   3.2 $\pm$  0.5 &  168 $\pm$  5 &   13.40 $\pm$   0.02 &   12.98 $\pm$   0.02 &   12.84 $\pm$   0.02 \\
      42  & 91.801586 &  19.729115 &   2.9 $\pm$  0.4 &  186 $\pm$  4 &   13.89 $\pm$   0.03 &   13.52 $\pm$   0.03 &   13.36 $\pm$   0.03 \\
      43  & 91.803141 &  19.682297 &   4.1 $\pm$  0.2 &  176 $\pm$  1 &   12.60 $\pm$   0.03 &   12.47 $\pm$   0.03 &   12.31 $\pm$   0.03 \\
      44  & 91.805529 &  19.538279 &   5.6 $\pm$  0.3 &  176 $\pm$  2 &   12.88 $\pm$   0.02 &   12.54 $\pm$   0.02 &   12.33 $\pm$   0.02 \\
      45  & 91.809297 &  19.382887 &   0.8 $\pm$  0.3 &  174 $\pm$ 10 &   13.21 $\pm$   0.02 &   12.83 $\pm$   0.02 &   12.80 $\pm$   0.02 \\
      46  & 91.809583 &  19.318357 &   2.6 $\pm$  0.3 &  181 $\pm$  5 &   12.90 $\pm$   0.02 &   12.74 $\pm$   0.02 &   12.66 $\pm$   0.02 \\
      47  & 91.811572 &  19.306110 &   2.8 $\pm$  0.3 &  177 $\pm$  6 &   12.62 $\pm$   0.02 &   12.49 $\pm$   0.02 &   12.40 $\pm$   0.02 \\
48$^{\dagger}$ &91.816043&19.500032 &   1.2 $\pm$  0.1 &  154 $\pm$  2 &   13.45 $\pm$   0.02 &   12.37 $\pm$   0.02 &   11.64 $\pm$   0.02 \\
      49  & 91.817576 &  19.673655 &   1.1 $\pm$  0.4 &  110 $\pm$  9 &   13.73 $\pm$   0.02 &   13.12 $\pm$   0.03 &   12.98 $\pm$   0.02 \\
      50  & 91.817735 &  19.464233 &   3.8 $\pm$  0.3 &  171 $\pm$  2 &   12.94 $\pm$   0.02 &   12.55 $\pm$   0.02 &   12.38 $\pm$   0.02 \\
                    \multicolumn{8}{c}{}\\
      51  & 91.818609 &  19.556469 &   2.6 $\pm$  0.7 &  186 $\pm$  7 &   13.99 $\pm$   0.02 &   13.57 $\pm$   0.03 &   13.36 $\pm$   0.03 \\
      52  & 91.820911 &  19.302713 &   2.1 $\pm$  0.3 &  175 $\pm$  4 &   12.69 $\pm$   0.02 &   12.45 $\pm$   0.02 &   12.35 $\pm$   0.02 \\
      53  & 91.822408 &  19.752977 &   4.3 $\pm$  0.2 &  171 $\pm$  1 &   12.07 $\pm$   0.02 &   11.62 $\pm$   0.02 &   11.46 $\pm$   0.02 \\
      54  & 91.824161 &  19.702068 &   3.5 $\pm$  0.3 &  183 $\pm$  3 &   12.68 $\pm$   0.02 &   12.17 $\pm$   0.02 &   11.99 $\pm$   0.02 \\
      55  & 91.824825 &  19.680857 &   4.4 $\pm$  0.3 &  181 $\pm$  3 &   13.12 $\pm$   0.02 &   12.79 $\pm$   0.02 &   12.65 $\pm$   0.02 \\
      56  & 91.825115 &  19.754311 &   3.9 $\pm$  0.1 &  177 $\pm$  1 &   11.30 $\pm$   0.02 &   11.23 $\pm$   0.02 &   11.16 $\pm$   0.02 \\
      57  & 91.826317 &  19.551418 &   5.3 $\pm$  0.4 &  176 $\pm$  2 &   13.40 $\pm$   0.02 &   13.01 $\pm$   0.02 &   12.85 $\pm$   0.02 \\
      58  & 91.827474 &  19.556404 &   3.6 $\pm$  0.4 &  174 $\pm$  3 &   13.36 $\pm$   0.02 &   12.97 $\pm$   0.02 &   12.80 $\pm$   0.02 \\
      59  & 91.828526 &  19.501137 &   4.7 $\pm$  0.1 &  166 $\pm$  1 &   11.39 $\pm$   0.02 &   10.54 $\pm$   0.02 &   10.20 $\pm$   0.02 \\
      60  & 91.828673 &  19.498365 &   5.3 $\pm$  0.2 &  168 $\pm$  1 &   14.42 $\pm$   0.03 &   13.98 $\pm$   0.04 &   13.78 $\pm$   0.04 \\
                    \multicolumn{8}{c}{}\\
      61  & 91.831598 &  19.709129 &   4.8 $\pm$  0.3 &  178 $\pm$  2 &   13.39 $\pm$   0.02 &   13.21 $\pm$   0.03 &   13.14 $\pm$   0.03 \\
      62  & 91.832100 &  19.648218 &   4.9 $\pm$  0.4 &  167 $\pm$  2 &   13.70 $\pm$   0.02 &   13.32 $\pm$   0.03 &   13.19 $\pm$   0.02 \\
      63  & 91.836033 &  19.654333 &   3.1 $\pm$  0.2 &  175 $\pm$  2 &   12.21 $\pm$   0.02 &   11.92 $\pm$   0.02 &   11.76 $\pm$   0.02 \\
      64  & 91.837570 &  19.312906 &   0.6 $\pm$  0.3 &  133 $\pm$ 11 &   13.07 $\pm$   0.02 &   12.67 $\pm$   0.02 &   12.55 $\pm$   0.03 \\
      65  & 91.839120 &  19.684677 &   1.9 $\pm$  0.1 &  170 $\pm$  2 &   11.72 $\pm$   0.02 &   11.43 $\pm$   0.02 &   11.34 $\pm$   0.02 \\
      66  & 91.839307 &  19.492861 &   5.8 $\pm$  0.1 &  161 $\pm$  1 &   10.27 $\pm$   0.02 &    9.06 $\pm$   0.02 &    8.59 $\pm$   0.02 \\
      67  & 91.844614 &  19.654840 &   4.6 $\pm$  0.3 &  172 $\pm$  2 &   13.63 $\pm$   0.02 &   13.42 $\pm$   0.03 &   13.31 $\pm$   0.03 \\
      68  & 91.849947 &  19.376472 &   3.3 $\pm$  0.2 &  157 $\pm$  1 &    9.18 $\pm$   0.02 &    8.22 $\pm$   0.03 &    7.92 $\pm$   0.03 \\
      69  & 91.852923 &  19.489643 &   4.9 $\pm$  0.4 &  179 $\pm$  2 &   13.24 $\pm$   0.02 &   12.86 $\pm$   0.02 &   12.63 $\pm$   0.02 \\
      70  & 91.853581 &  19.578161 &   3.7 $\pm$  0.3 &  166 $\pm$  2 &   12.64 $\pm$   0.02 &   12.33 $\pm$   0.02 &   12.16 $\pm$   0.02 \\
                    \multicolumn{8}{c}{}\\
      71  & 91.858258 &  19.659782 &   2.7 $\pm$  0.2 &  171 $\pm$  2 &   11.54 $\pm$   0.02 &   11.31 $\pm$   0.02 &   11.19 $\pm$   0.02 \\
      72  & 91.865111 &  19.674528 &   3.4 $\pm$  0.1 &  175 $\pm$  1 &   11.33 $\pm$   0.02 &   11.21 $\pm$   0.02 &   11.10 $\pm$   0.02 \\
      73  & 91.866098 &  19.335089 &   2.5 $\pm$  0.2 &  171 $\pm$  2 &   13.00 $\pm$   0.02 &   12.65 $\pm$   0.02 &   12.50 $\pm$   0.03 \\
      74  & 91.867225 &  19.686598 &   2.6 $\pm$  0.2 &  176 $\pm$  3 &   12.87 $\pm$   0.02 &   12.47 $\pm$   0.03 &   12.34 $\pm$   0.02 \\
      75  & 91.870954 &  19.572741 &   4.5 $\pm$  0.5 &  168 $\pm$  3 &   13.45 $\pm$   0.02 &   13.07 $\pm$   0.03 &   12.85 $\pm$   0.02 \\
      76  & 91.872954 &  19.302004 &   3.3 $\pm$  0.2 &  176 $\pm$  2 &   12.87 $\pm$   0.02 &   12.64 $\pm$   0.03 &   12.58 $\pm$   0.03 \\
      77  & 91.876600 &  19.307859 &   1.9 $\pm$  0.2 &  172 $\pm$  2 &   10.06 $\pm$   0.02 &   10.02 $\pm$   0.02 &    9.95 $\pm$   0.02 \\
      78  & 91.878958 &  19.564165 &   3.2 $\pm$  0.3 &  177 $\pm$  2 &   12.96 $\pm$   0.02 &   12.70 $\pm$   0.02 &   12.57 $\pm$   0.02 \\
      79  & 91.881720 &  19.368305 &   1.7 $\pm$  0.4 &  152 $\pm$  7 &   13.00 $\pm$   0.02 &   12.65 $\pm$   0.02 &   12.50 $\pm$   0.03 \\
      80  & 91.883800 &  19.529795 &   1.8 $\pm$  0.4 &  174 $\pm$  6 &   12.99 $\pm$   0.02 &   12.43 $\pm$   0.03 &   12.21 $\pm$   0.02 \\
                    \multicolumn{8}{c}{}\\
      81  & 91.887493 &  19.571095 &   2.2 $\pm$  0.6 &  183 $\pm$  8 &   13.63 $\pm$   0.02 &   13.20 $\pm$   0.03 &   13.08 $\pm$   0.03 \\
      82  & 91.902925 &  19.323719 &   0.9 $\pm$  0.3 &  161 $\pm$  7 &   12.00 $\pm$   0.02 &   11.44 $\pm$   0.02 &   11.30 $\pm$   0.02 \\
      83  & 91.915392 &  19.558058 &   2.5 $\pm$  0.2 &  172 $\pm$  2 &   13.31 $\pm$   0.03 &   12.93 $\pm$   0.04 &   12.80 $\pm$   0.03 \\
      84  & 91.919853 &  19.403181 &   1.0 $\pm$  0.5 &  108 $\pm$ 12 &   13.03 $\pm$   0.02 &   12.41 $\pm$   0.02 &   12.20 $\pm$   0.02 \\
      85  & 91.928776 &  19.469265 &   2.5 $\pm$  0.2 &  174 $\pm$  2 &   12.05 $\pm$   0.02 &   11.78 $\pm$   0.02 &   11.62 $\pm$   0.02 \\
      86  & 91.935429 &  19.645891 &   3.4 $\pm$  0.4 &  175 $\pm$  4 &   13.02 $\pm$   0.02 &   12.69 $\pm$   0.02 &   12.59 $\pm$   0.02 \\
      87  & 91.940481 &  19.609009 &   3.6 $\pm$  0.1 &  173 $\pm$  1 &   10.82 $\pm$   0.02 &   10.65 $\pm$   0.02 &   10.53 $\pm$   0.02 \\
      88  & 91.944343 &  19.458376 &   2.8 $\pm$  0.3 &  147 $\pm$  2 &   11.48 $\pm$   0.02 &   10.77 $\pm$   0.02 &   10.47 $\pm$   0.02 \\
      89  & 91.945941 &  19.548088 &   3.3 $\pm$  0.1 &  177 $\pm$  1 &   12.70 $\pm$   0.02 &   12.47 $\pm$   0.03 &   12.39 $\pm$   0.02 \\
      90  & 91.947517 &  19.468424 &   3.4 $\pm$  0.4 &  173 $\pm$  5 &   13.20 $\pm$   0.02 &   12.82 $\pm$   0.03 &   12.72 $\pm$   0.02 \\
                    \multicolumn{8}{c}{}\\
      91  & 91.949258 &  19.648586 &   4.9 $\pm$  0.5 &  155 $\pm$  3 &   12.66 $\pm$   0.02 &   12.28 $\pm$   0.02 &   12.08 $\pm$   0.02 \\
      92  & 91.949323 &  19.572828 &   2.3 $\pm$  0.1 &  174 $\pm$  1 &   10.75 $\pm$   0.02 &   10.70 $\pm$   0.02 &   10.59 $\pm$   0.02 \\
      93  & 91.949938 &  19.361513 &   2.9 $\pm$  0.4 &  170 $\pm$  4 &   13.07 $\pm$   0.02 &   12.80 $\pm$   0.02 &   12.61 $\pm$   0.02 \\
      94  & 91.951796 &  19.343262 &   4.5 $\pm$  0.2 &  151 $\pm$  1 &    7.89 $\pm$   0.03 &    6.55 $\pm$   0.02 &    6.04 $\pm$   0.02 \\
      95  & 91.960379 &  19.420551 &   3.4 $\pm$  0.4 &  157 $\pm$  3 &   12.88 $\pm$   0.02 &   12.29 $\pm$   0.02 &   12.11 $\pm$   0.02 \\
      96  & 91.961370 &  19.416885 &   6.5 $\pm$  0.6 &  150 $\pm$  3 &   11.94 $\pm$   0.02 &   11.02 $\pm$   0.02 &   10.69 $\pm$   0.02 \\
97$^{\dagger}$& 91.961472&19.571587 &   3.3 $\pm$  0.1 &  159 $\pm$  1 &   10.22 $\pm$   0.02 &    9.73 $\pm$   0.02 &    9.26 $\pm$   0.02 \\
      98  & 91.965805 &  19.619192 &   3.0 $\pm$  0.5 &  174 $\pm$  4 &   13.35 $\pm$   0.02 &   12.95 $\pm$   0.03 &   12.84 $\pm$   0.03 \\
      99  & 91.970355 &  19.555752 &   3.6 $\pm$  0.1 &  176 $\pm$  1 &   12.00 $\pm$   0.02 &   11.88 $\pm$   0.02 &   11.80 $\pm$   0.02 \\
     100  & 91.998198 &  19.529606 &   3.2 $\pm$  0.2 &  167 $\pm$  1 &   12.18 $\pm$   0.02 &   11.76 $\pm$   0.02 &   11.59 $\pm$   0.02 \\
                   \multicolumn{8}{c}{}\\
     101  & 92.002331 &  19.563227 &   3.5 $\pm$  0.3 &  174 $\pm$  2 &   11.84 $\pm$   0.02 &   11.31 $\pm$   0.02 &   11.16 $\pm$   0.02 \\
     102  & 92.003851 &  19.387299 &   1.8 $\pm$  0.2 &  159 $\pm$  4 &   12.64 $\pm$   0.02 &   12.31 $\pm$   0.02 &   12.15 $\pm$   0.02 \\
     103  & 92.005260 &  19.523756 &   1.5 $\pm$  0.2 &  166 $\pm$  3 &   12.21 $\pm$   0.02 &   11.78 $\pm$   0.02 &   11.61 $\pm$   0.02 \\
     104  & 92.009039 &  19.466021 &   2.0 $\pm$  0.2 &  160 $\pm$  2 &   11.92 $\pm$   0.02 &   11.51 $\pm$   0.02 &   11.37 $\pm$   0.02 \\
     105  & 92.009887 &  19.625029 &   3.5 $\pm$  0.5 &  168 $\pm$  4 &   13.34 $\pm$   0.02 &   12.94 $\pm$   0.03 &   12.81 $\pm$   0.02 \\
     106  & 92.010326 &  19.622375 &   4.0 $\pm$  0.4 &  173 $\pm$  3 &   13.09 $\pm$   0.02 &   12.92 $\pm$   0.03 &   12.77 $\pm$   0.03 \\
     107  & 92.010750 &  19.416649 &   2.9 $\pm$  0.2 &  166 $\pm$  2 &   12.41 $\pm$   0.02 &   12.18 $\pm$   0.02 &   12.05 $\pm$   0.02 \\
     108  & 92.014478 &  19.478487 &   3.6 $\pm$  0.5 &  174 $\pm$  3 &   13.31 $\pm$   0.02 &   13.05 $\pm$   0.03 &   12.85 $\pm$   0.03 \\
     109  & 92.021954 &  19.452921 &   2.1 $\pm$  0.5 &  179 $\pm$  6 &   12.90 $\pm$   0.02 &   12.30 $\pm$   0.02 &   12.12 $\pm$   0.02 \\
     110  & 92.025278 &  19.457903 &   1.6 $\pm$  0.2 &  160 $\pm$  1 &   10.29 $\pm$   0.02 &   10.23 $\pm$   0.02 &   10.19 $\pm$   0.02 \\
                   \multicolumn{8}{c}{}\\                                                                    
     111  & 92.030385 &  19.470297 &   2.2 $\pm$  0.2 &  167 $\pm$  4 &   12.64 $\pm$   0.02 &   12.24 $\pm$   0.02 &   12.14 $\pm$   0.02 \\
     112  & 92.034320 &  19.521166 &   2.6 $\pm$  0.5 &  177 $\pm$  5 &   13.16 $\pm$   0.02 &   12.80 $\pm$   0.03 &   12.65 $\pm$   0.02 \\
     113  & 92.040451 &  19.481653 &   4.8 $\pm$  0.2 &  166 $\pm$  1 &   12.31 $\pm$   0.02 &   12.15 $\pm$   0.02 &   12.02 $\pm$   0.02 \\
     114  & 92.053940 &  19.414726 &   4.4 $\pm$  0.2 &  174 $\pm$  1 &   10.96 $\pm$   0.02 &   10.26 $\pm$   0.02 &   10.04 $\pm$   0.02 \\
     115  & 92.059565 &  19.459091 &   2.8 $\pm$  0.2 &  178 $\pm$  2 &   12.10 $\pm$   0.02 &   11.79 $\pm$   0.02 &   11.66 $\pm$   0.02 \\
     116  & 92.067268 &  19.499746 &   2.7 $\pm$  0.7 &  178 $\pm$  7 &   14.11 $\pm$   0.03 &   13.74 $\pm$   0.03 &   13.59 $\pm$   0.04 \\
     117  & 92.067458 &  19.476578 &   4.6 $\pm$  0.4 &  180 $\pm$  2 &   13.25 $\pm$   0.02 &   13.03 $\pm$   0.03 &   12.91 $\pm$   0.03 \\
     118  & 92.071304 &  19.424208 &   2.2 $\pm$  0.2 &  164 $\pm$  2 &   11.76 $\pm$   0.02 &   11.45 $\pm$   0.02 &   11.36 $\pm$   0.02 \\
     119  & 92.083761 &  19.536936 &   3.9 $\pm$  0.2 &  177 $\pm$  1 &   12.41 $\pm$   0.02 &   12.32 $\pm$   0.02 &   12.24 $\pm$   0.02 \\
     120  & 92.088921 &  19.452284 &   3.5 $\pm$  0.1 &  174 $\pm$  1 &    8.05 $\pm$   0.03 &    7.56 $\pm$   0.03 &    7.41 $\pm$   0.02 \\
                   \multicolumn{8}{c}{}\\
     121  & 92.091000 &  19.424931 &   3.1 $\pm$  0.4 &  169 $\pm$  3 &   12.41 $\pm$   0.02 &   11.85 $\pm$   0.02 &   11.66 $\pm$   0.02 \\
     122  & 92.094686 &  19.438137 &   3.4 $\pm$  0.3 &  169 $\pm$  2 &   12.76 $\pm$   0.02 &   12.51 $\pm$   0.02 &   12.36 $\pm$   0.02 \\
     123  & 92.100065 &  19.507862 &   2.2 $\pm$  0.5 &  176 $\pm$  6 &   13.73 $\pm$   0.03 &   13.45 $\pm$   0.03 &   13.31 $\pm$   0.03 \\
     124  & 92.118191 &  19.495417 &   2.6 $\pm$  0.3 &  174 $\pm$  3 &   12.99 $\pm$   0.02 &   12.73 $\pm$   0.02 &   12.61 $\pm$   0.02 \\
     125  & 92.133029 &  19.521915 &   4.7 $\pm$  0.2 &  183 $\pm$  1 &   12.15 $\pm$   0.02 &   12.01 $\pm$   0.02 &   11.87 $\pm$   0.02 \\
     126  & 92.134963 &  19.516020 &   5.0 $\pm$  0.4 &  170 $\pm$  2 &   12.08 $\pm$   0.02 &   11.66 $\pm$   0.02 &   11.40 $\pm$   0.02 \\
     127  & 92.156426 &  19.477262 &   3.0 $\pm$  0.4 &  172 $\pm$  4 &   13.11 $\pm$   0.02 &   12.78 $\pm$   0.02 &   12.64 $\pm$   0.02 \\

\end{longtable}
\begin{longtable}{ccccccccccccc}
\caption[R-band polarimetric and 2MASS data for the 127 stars]{Polarization and Serkowski fit parameters for the 42 stars with V$(RI)_{c}$ pass-band data} \label{vri_pol42} \\\hline 

\textbf{Star ID} & \textbf{R.A  ($\degr$)} & \textbf{DEC ($\degr$)} & \textbf{$P_{max}\pm \epsilon_{P}$}& \textbf{$\lambda_{max}\pm\epsilon$}& \textbf{$\sigma_{1}$}& \textbf{$\overline\epsilon$}& \textbf{$P_{V}\pm\epsilon$}& \textbf{$P_{Rc}\pm\epsilon$}& \textbf{$P_{Ic}\pm\epsilon $}& \textbf{$\theta_{V}\pm\epsilon$}& \textbf{$\theta_{Rc}\pm\epsilon$}& \textbf{$\theta_{Ic}\pm\epsilon$}\\\hline
\endfirsthead
\multicolumn{13}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{Star ID} & \textbf{R.A  ($\degr$)} & \textbf{DEC ($\degr$)} & \textbf{$P_{max}\pm \epsilon_{P}$}& \textbf{$\lambda_{max}\pm\epsilon$}& \textbf{$\sigma_{1}$}& \textbf{$\overline\epsilon$}& \textbf{$P_{V}\pm\epsilon$}& \textbf{$P_{Rc}\pm\epsilon$}& \textbf{$P_{Ic}\pm\epsilon $}& \textbf{$\theta_{V}\pm\epsilon$}& \textbf{$\theta_{Rc}\pm\epsilon$}& \textbf{$\theta_{Ic}\pm\epsilon$}\\
\hline
\endhead
\hline \multicolumn{13}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
      &   (2000J)  & (2000J) &  (per cent) & ($\mu$m) &  &  & (per cent) & (per cent) & (per cent) & ($\degr$) & ($\degr$) 
      & ($\degr$) \\
 (1)   &  (2)     &   (3)    &   (4)  &  (5)   &   (6)   &  (7)      &  (8)        &   (9)  &  (10)  &  (11) &  (12) & (13)  \\\hline
   5 &    91.679249 &  19.535978 &   3.9 $\pm$   0.2 &  0.62 $\pm$  0.07 &   0.2 &   0.9 &   3.8 $\pm$  0.3 &   3.9 $\pm$  0.2 &   3.6 $\pm$  0.2 &  163 $\pm$   2 &  160 $\pm$   2 &  160 $\pm$   2  \\
   6 &    91.688594 &  19.496136 &   1.3 $\pm$   0.3 &  0.51 $\pm$  0.18 &   0.3 &   0.4 &   1.3 $\pm$  0.3 &   1.2 $\pm$  0.2 &   1.0 $\pm$  0.3 &  167 $\pm$   6 &  161 $\pm$   7 &  165 $\pm$   4 \\
   7 &    91.689250 &  19.490425 &   4.2 $\pm$   0.3 &  0.54 $\pm$  0.06 &   1.2 &   0.5 &   4.4 $\pm$  0.3 &   3.8 $\pm$  0.2 &   3.7 $\pm$  0.2 &  183 $\pm$   2 &  183 $\pm$   2 &  185 $\pm$   2  \\
   8 &    91.694681 &  19.522718 &   1.4 $\pm$   0.2 &  0.53 $\pm$  0.13 &   0.5 &   1.1 &   1.4 $\pm$  0.2 &   1.4 $\pm$  0.2 &   1.1 $\pm$  0.2 &  174 $\pm$   4 &  168 $\pm$   5 &  166 $\pm$   3 \\
  20 &    91.733344 &  19.717730 &   2.7 $\pm$   0.3 &  0.54 $\pm$  0.10 &   3.0 &   1.7 &   2.2 $\pm$  0.4 &   3.1 $\pm$  0.2 &   1.9 $\pm$  0.2 &  162 $\pm$   4 &  169 $\pm$   4 &  151 $\pm$   2 \\
  24 &    91.755495 &  19.662973 &   4.1 $\pm$   0.8 &  1.09 $\pm$  0.21 &   0.2 &   0.8 &   2.2 $\pm$  0.4 &   3.2 $\pm$  0.3 &   3.7 $\pm$  0.3 &  160 $\pm$   6 &  157 $\pm$   2 &  165 $\pm$   2  \\
  25 &    91.756359 &  19.492849 &   3.7 $\pm$   0.2 &  0.58 $\pm$  0.07 &   1.0 &   0.1 &   3.5 $\pm$  0.3 &   3.7 $\pm$  0.2 &   3.2 $\pm$  0.2 &  173 $\pm$   3 &  174 $\pm$   2 &  174 $\pm$   2 \\
  26 &    91.758184 &  19.656918 &   4.0 $\pm$   0.5 &  0.45 $\pm$  0.06 &   0.7 &   0.5 &   3.7 $\pm$  0.3 &   3.4 $\pm$  0.2 &   2.6 $\pm$  0.2 &  173 $\pm$   2 &  170 $\pm$   2 &  174 $\pm$   2  \\
  28 &    91.769297 &  19.743404 &   2.7 $\pm$   0.2 &  0.66 $\pm$  0.15 &   0.8 &   0.4 &   2.3 $\pm$  0.5 &   2.9 $\pm$  0.3 &   2.5 $\pm$  0.3 &  148 $\pm$   6 &  146 $\pm$   3 &  145 $\pm$   3  \\
  31 &    91.771374 &  19.703878 &   3.5 $\pm$   0.6 &  0.58 $\pm$  0.20 &   0.5 &   1.1 &   3.3 $\pm$  0.9 &   3.7 $\pm$  0.6 &   3.0 $\pm$  0.6 &  173 $\pm$   8 &  167 $\pm$   6 &  158 $\pm$   5 \\
                     \multicolumn{13}{c}{}\\
  33 &    91.777172 &  19.706619 &   2.9 $\pm$   0.2 &  0.63 $\pm$  0.13 &   0.2 &   0.9 &   2.9 $\pm$  0.5 &   2.9 $\pm$  0.3 &   2.8 $\pm$  0.3 &  173 $\pm$   5 &  175 $\pm$   3 &  166 $\pm$   3\\
  35 &    91.784099 &  19.351892 &   2.2 $\pm$   0.2 &  0.65 $\pm$  0.20 &   0.4 &   1.4 &   2.1 $\pm$  0.4 &   2.0 $\pm$  0.4 &   2.2 $\pm$  0.4 &  185 $\pm$   5 &  188 $\pm$   6 &  167 $\pm$   5 \\
  38 &    91.792361 &  19.475275 &   0.6 $\pm$   0.1 &  0.74 $\pm$  0.33 &   0.2 &   0.4 &   0.5 $\pm$  0.2 &   0.6 $\pm$  0.1 &   0.6 $\pm$  0.1 &  165 $\pm$  10 &  173 $\pm$   7 &  164 $\pm$   7  \\
  41 &    91.798763 &  19.678719 &   3.0 $\pm$   0.4 &  0.60 $\pm$  0.19 &   0.5 &   0.7 &   2.8 $\pm$  0.8 &   3.2 $\pm$  0.5 &   2.7 $\pm$  0.5 &  175 $\pm$   8 &  168 $\pm$   5 &  170 $\pm$   4 \\
  43 &    91.803141 &  19.682297 &   4.4 $\pm$   0.2 &  0.55 $\pm$  0.05 &   0.7 &   1.1 &   4.4 $\pm$  0.3 &   4.1 $\pm$  0.2 &   3.8 $\pm$  0.2 &  178 $\pm$   2 &  176 $\pm$   1 &  176 $\pm$   1  \\
  46 &    91.809583 &  19.318357 &   3.0 $\pm$   0.4 &  0.49 $\pm$  0.11 &   0.4 &   0.9 &   3.1 $\pm$  0.4 &   2.6 $\pm$  0.3 &   2.4 $\pm$  0.4 &  185 $\pm$   3 &  181 $\pm$   5 &  178 $\pm$   4  \\
  47 &    91.811572 &  19.306110 &   3.2 $\pm$   0.6 &  0.42 $\pm$  0.08 &   1.8 &   0.8 &   2.8 $\pm$  0.3 &   2.8 $\pm$  0.3 &   1.6 $\pm$  0.3 &  174 $\pm$   3 &  177 $\pm$   6 &  181 $\pm$   3\\
  52 &    91.820911 &  19.302713 &   2.4 $\pm$   0.2 &  0.57 $\pm$  0.12 &   1.3 &   0.7 &   2.5 $\pm$  0.3 &   2.1 $\pm$  0.3 &   2.4 $\pm$  0.3 &  181 $\pm$   3 &  175 $\pm$   4 &  180 $\pm$   4 \\
  53 &    91.822408 &  19.752977 &   4.4 $\pm$   0.2 &  0.63 $\pm$  0.06 &   0.7 &   0.7 &   4.4 $\pm$  0.4 &   4.3 $\pm$  0.2 &   4.2 $\pm$  0.2 &  168 $\pm$   2 &  171 $\pm$   1 &  167 $\pm$   1  \\
  54 &    91.824161 &  19.702068 &   3.6 $\pm$   0.5 &  0.50 $\pm$  0.08 &   1.3 &   1.8 &   3.3 $\pm$  0.5 &   3.5 $\pm$  0.3 &   2.7 $\pm$  0.2 &  172 $\pm$   4 &  183 $\pm$   3 &  178 $\pm$   2  \\
                       \multicolumn{13}{c}{}\\
  55 &    91.824825 &  19.680857 &   4.9 $\pm$   0.8 &  0.43 $\pm$  0.06 &   2.3 &   0.8 &   4.2 $\pm$  0.5 &   4.4 $\pm$  0.3 &   2.8 $\pm$  0.3 &  179 $\pm$   3 &  181 $\pm$   3 &  175 $\pm$   2 \\
  56 &    91.825115 &  19.754311 &   3.9 $\pm$   0.1 &  0.53 $\pm$  0.02 &   3.7 &   0.2 &   3.7 $\pm$  0.1 &   3.9 $\pm$  0.1 &   3.0 $\pm$  0.1 &  177 $\pm$   1 &  177 $\pm$   1 &  177 $\pm$   1 \\
  59 &    91.828526 &  19.501137 &   4.8 $\pm$   0.1 &  0.57 $\pm$  0.01 &   2.4 &   3.3 &   4.6 $\pm$  0.1 &   4.7 $\pm$  0.1 &   4.1 $\pm$  0.1 &  169 $\pm$   1 &  166 $\pm$   1 &  167 $\pm$   1 \\
  60 &    91.828673 &  19.498365 &   5.4 $\pm$   0.1 &  0.67 $\pm$  0.03 &   1.0 &   2.0 &   5.2 $\pm$  0.2 &   5.3 $\pm$  0.2 &   5.3 $\pm$  0.1 &  171 $\pm$   1 &  168 $\pm$   1 &  168 $\pm$   1  \\
  61 &    91.831598 &  19.709129 &   5.3 $\pm$   0.5 &  0.47 $\pm$  0.06 &   0.9 &   0.4 &   5.0 $\pm$  0.4 &   4.8 $\pm$  0.3 &   3.7 $\pm$  0.3 &  176 $\pm$   2 &  178 $\pm$   2 &  176 $\pm$   2  \\
  63 &    91.836033 &  19.654333 &   3.4 $\pm$   0.2 &  0.68 $\pm$  0.10 &   1.5 &   1.3 &   3.4 $\pm$  0.4 &   3.1 $\pm$  0.2 &   3.4 $\pm$  0.3 &  177 $\pm$   3 &  175 $\pm$   2 &  169 $\pm$   2 \\
  65 &    91.839120 &  19.684677 &   2.0 $\pm$   0.1 &  0.58 $\pm$  0.08 &   0.4 &   1.1 &   2.0 $\pm$  0.2 &   1.9 $\pm$  0.1 &   1.8 $\pm$  0.1 &  174 $\pm$   3 &  170 $\pm$   2 &  171 $\pm$   2 \\
  66 &    91.839307 &  19.492861 &   5.8 $\pm$   0.1 &  0.60 $\pm$  0.01 &   0.4 &   0.6 &   5.7 $\pm$  0.1 &   5.8 $\pm$  0.1 &   5.3 $\pm$  0.1 &  162 $\pm$   1 &  161 $\pm$   1 &  161 $\pm$   1 \\
  68 &    91.849947 &  19.376472 &   3.4 $\pm$   0.1 &  0.65 $\pm$  0.05 &   0.9 &   0.9 &   3.4 $\pm$  0.2 &   3.3 $\pm$  0.2 &   3.3 $\pm$  0.1 &  159 $\pm$   2 &  157 $\pm$   1 &  157 $\pm$   1  \\
  71 &    91.858258 &  19.659782 &   2.8 $\pm$   0.2 &  0.51 $\pm$  0.06 &   0.9 &   0.7 &   2.8 $\pm$  0.2 &   2.7 $\pm$  0.2 &   2.2 $\pm$  0.2 &  175 $\pm$   2 &  171 $\pm$   2 &  175 $\pm$   2\\
                       \multicolumn{13}{c}{}\\
  72 &    91.865111 &  19.674528 &   3.5 $\pm$   0.1 &  0.56 $\pm$  0.03 &   0.2 &   2.3 &   3.5 $\pm$  0.1 &   3.4 $\pm$  0.1 &   3.0 $\pm$  0.1 &  176 $\pm$   1 &  175 $\pm$   1 &  170 $\pm$   1  \\
  74 &    91.867225 &  19.686598 &   2.4 $\pm$   0.2 &  0.67 $\pm$  0.14 &   1.0 &   0.9 &   2.0 $\pm$  0.4 &   2.6 $\pm$  0.2 &   2.2 $\pm$  0.2 &  182 $\pm$   5 &  176 $\pm$   3 &  179 $\pm$   3 \\
  77 &    91.876600 &  19.307859 &   1.8 $\pm$   0.1 &  0.59 $\pm$  0.07 &   0.4 &   0.6 &   1.8 $\pm$  0.2 &   1.9 $\pm$  0.2 &   1.6 $\pm$  0.1 &  176 $\pm$   3 &  172 $\pm$   2 &  176 $\pm$   3\\
  79 &    91.881720 &  19.368305 &   1.7 $\pm$   0.3 &  0.72 $\pm$  0.31 &   0.1 &   0.2 &   1.6 $\pm$  0.5 &   1.7 $\pm$  0.4 &   1.7 $\pm$  0.4 &  156 $\pm$   8 &  152 $\pm$   7 &  155 $\pm$   6 \\
  88 &    91.944343 &  19.458376 &   2.9 $\pm$   0.3 &  0.61 $\pm$  0.13 &   0.6 &   3.0 &   3.1 $\pm$  0.6 &   2.8 $\pm$  0.3 &   2.8 $\pm$  0.2 &  164 $\pm$   5 &  147 $\pm$   2 &  151 $\pm$   3 \\
  90 &    91.947517 &  19.468424 &   2.8 $\pm$   0.5 &  0.55 $\pm$  0.15 &   2.9 &   1.1 &   1.9 $\pm$  0.6 &   3.4 $\pm$  0.4 &   1.9 $\pm$  0.4 &  176 $\pm$   8 &  173 $\pm$   5 &  160 $\pm$   3 \\
  95 &    91.960379 &  19.420551 &   3.9 $\pm$   0.5 &  0.55 $\pm$  0.12 &   1.1 &   0.7 &   4.4 $\pm$  0.7 &   3.4 $\pm$  0.4 &   3.5 $\pm$  0.4 &  163 $\pm$   4 &  157 $\pm$   3 &  164 $\pm$   3  \\
 102 &    92.003851 &  19.387299 &   1.9 $\pm$   0.2 &  0.59 $\pm$  0.16 &   0.3 &   0.6 &   1.9 $\pm$  0.4 &   1.8 $\pm$  0.2 &   1.7 $\pm$  0.3 &  160 $\pm$   6 &  159 $\pm$   4 &  154 $\pm$   4 \\
 104 &    92.009039 &  19.466021 &   2.3 $\pm$   0.3 &  0.90 $\pm$  0.18 &   0.4 &   1.3 &   1.8 $\pm$  0.3 &   2.0 $\pm$  0.2 &   2.3 $\pm$  0.2 &  168 $\pm$   5 &  160 $\pm$   2 &  164 $\pm$   2 \\
 107 &    92.010750 &  19.416649 &   3.0 $\pm$   0.2 &  0.65 $\pm$  0.11 &   0.5 &   0.4 &   2.9 $\pm$  0.3 &   2.9 $\pm$  0.2 &   2.9 $\pm$  0.3 &  167 $\pm$   3 &  166 $\pm$   2 &  169 $\pm$   2  \\
 110 &    92.025278 &  19.457903 &   2.0 $\pm$   0.1 &  0.50 $\pm$  0.03 &   1.4 &   2.6 &   2.0 $\pm$  0.1 &   1.6 $\pm$  0.2 &   1.6 $\pm$  0.1 &  164 $\pm$   1 &  160 $\pm$   1 &  157 $\pm$   3 \\
 111 &    92.030385 &  19.470297 &   2.2 $\pm$   0.2 &  0.61 $\pm$  0.15 &   0.7 &   1.2 &   2.0 $\pm$  0.4 &   2.2 $\pm$  0.2 &   1.9 $\pm$  0.3 &  164 $\pm$   6 &  167 $\pm$   4 &  176 $\pm$   3 \\
\hline \hline     
\end{longtable}
\end{center}
%\end{landscape}
%################################################################################

\begin{landscape} 
\begin{center}
\begin{longtable}{ccccccccccccccc}
\caption[]{Polarization and Serkowski fit parameters for the 15 stars with $B$, $V$ $(RI)_{c}$ pass-band data} \label{bvri_pol15} \\\hline 

\textbf{Star ID} & \textbf{R.A  ($\degr$)} & \textbf{DEC ($\degr$)} & \textbf{$P_{max}\pm \epsilon_{P}$}& \textbf{$\lambda_{max}\pm\epsilon$}& \textbf{$\sigma_{1}$}& \textbf{$\overline\epsilon$}& \textbf{$P_{B}\pm\epsilon$}& \textbf{$P_{V}\pm\epsilon$}& \textbf{$P_{Rc}\pm\epsilon$}& \textbf{$P_{Ic}\pm\epsilon $}&\textbf{$\theta_{B}\pm\epsilon$}& \textbf{$\theta_{V}\pm\epsilon$}& \textbf{$\theta_{Rc}\pm\epsilon$}& \textbf{$\theta_{Ic}\pm\epsilon$}\\%\hline
\endfirsthead
\multicolumn{15}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{Star ID} & \textbf{R.A  ($\degr$)} & \textbf{DEC ($\degr$)} & \textbf{$P_{max}\pm \epsilon_{P}$}& \textbf{$\lambda_{max}\pm\epsilon$}& \textbf{$\sigma_{1}$}& \textbf{$\overline\epsilon$}&\textbf{$\theta_{B}\pm\epsilon$}& \textbf{$P_{V}\pm\epsilon$}& \textbf{$P_{Rc}\pm\epsilon$}& \textbf{$P_{Ic}\pm\epsilon $}&\textbf{$\theta_{V}\pm\epsilon$}& \textbf{$\theta_{V}\pm\epsilon$}& \textbf{$\theta_{Rc}\pm\epsilon$}& \textbf{$\theta_{Ic}\pm\epsilon$}\\
\hline
\endhead
\hline \multicolumn{15}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
      &   (2000J)  & (2000J) &  (per cent) & ($\mu$m) &  &  & (per cent) & (per cent) & (per cent) & (per cent) & ($\degr$) & ($\degr$)& ($\degr$) 
      & ($\degr$)  \\
 (1)   &  (2)     &   (3)    &   (4)  &  (5)   &   (6)   &  (7)      &  (8)        &   (9)  &  (10)  &  (11) &  (12) & (13) & (14) & (15) \\\hline

  14 &   91.720034 &  19.573496 &   0.2 $\pm$   0.1 &  0.73 $\pm$  0.19 &   0.5 &   2.2 &   0.1 $\pm$  0.1 &   0.2 $\pm$  0.1 &   0.2 $\pm$  0.1 &   0.2 $\pm$  0.1 &  179 $\pm$  15 &  181 $\pm$   9 &  187 $\pm$   6 &  108 $\pm$   8 \\
  19 &   91.732852 &  19.580721 &   1.8 $\pm$   0.1 &  0.48 $\pm$  0.03 &   1.4 &   2.3 &   1.7 $\pm$  0.1 &   1.9 $\pm$  0.1 &   1.6 $\pm$  0.1 &   1.4 $\pm$  0.1 &  178 $\pm$   1 &  174 $\pm$   1 &  179 $\pm$   1 &  173 $\pm$   1 \\
  23 &   91.753682 &  19.573689 &   1.7 $\pm$   0.1 &  0.33 $\pm$  0.02 &  16.9 &  17.8 &   1.7 $\pm$  0.1 &   1.3 $\pm$  0.1 &   1.1 $\pm$  0.1 &   1.4 $\pm$  0.1 &  177 $\pm$   1 &  168 $\pm$   1 &  181 $\pm$   1 &  170 $\pm$   1  \\
  30 &   91.770629 &  19.585886 &   4.1 $\pm$   0.1 &  0.55 $\pm$  0.02 &   2.3 &   7.8 &   3.7 $\pm$  0.1 &   4.3 $\pm$  0.1 &   4.1 $\pm$  0.1 &   3.5 $\pm$  0.1 &  184 $\pm$   1 &  173 $\pm$   1 &  182 $\pm$   1 &  172 $\pm$   1 \\
  48$^\dagger$ &   91.816043 &  19.500032 &   1.1 $\pm$   0.1 &  0.63 $\pm$  0.08 &   1.4 &   3.2 &   0.7 $\pm$  0.2 &   1.1 $\pm$  0.1 &   1.2 $\pm$  0.1 &   1.0 $\pm$  0.1 &  192 $\pm$   7 &  159 $\pm$   3 &  154 $\pm$   2 &  149 $\pm$   2  \\
  83 &   91.915392 &  19.558058 &   2.9 $\pm$   0.1 &  0.66 $\pm$  0.05 &   2.1 &   1.4 &   2.3 $\pm$  0.3 &   3.0 $\pm$  0.2 &   2.5 $\pm$  0.2 &   3.1 $\pm$  0.2 &  176 $\pm$   3 &  179 $\pm$   2 &  172 $\pm$   2 &  175 $\pm$   2  \\
  86 &   91.935429 &  19.645891 &   3.5 $\pm$   0.3 &  0.56 $\pm$  0.13 &   0.3 &   0.8 &   3.1 $\pm$  0.8 &   3.6 $\pm$  0.6 &   3.4 $\pm$  0.4 &   3.0 $\pm$  0.4 &  186 $\pm$   8 &  173 $\pm$   5 &  175 $\pm$   4 &  173 $\pm$   4 \\
                         \multicolumn{15}{c}{}\\
  87 &   91.940481 &  19.609009 &   3.6 $\pm$   0.1 &  0.65 $\pm$  0.03 &   0.4 &   0.7 &   3.2 $\pm$  0.2 &   3.4 $\pm$  0.2 &   3.6 $\pm$  0.1 &   3.5 $\pm$  0.1 &  173 $\pm$   2 &  174 $\pm$   1 &  173 $\pm$   1 &  176 $\pm$   1  \\
  89 &   91.945941 &  19.548088 &   3.3 $\pm$   0.1 &  0.61 $\pm$  0.02 &   0.7 &   0.9 &   3.0 $\pm$  0.1 &   3.2 $\pm$  0.1 &   3.3 $\pm$  0.1 &   3.1 $\pm$  0.1 &  176 $\pm$   1 &  177 $\pm$   1 &  177 $\pm$   1 &  175 $\pm$   1  \\
  92 &   91.949323 &  19.572828 &   2.3 $\pm$   0.1 &  0.57 $\pm$  0.01 &   1.3 &   1.3 &   2.2 $\pm$  0.1 &   2.3 $\pm$  0.1 &   2.3 $\pm$  0.1 &   2.0 $\pm$  0.1 &  176 $\pm$   1 &  176 $\pm$   1 &  174 $\pm$   1 &  176 $\pm$   1  \\
  97$^\dagger$ &   91.961472 &  19.571587 &   3.4 $\pm$   0.1 &  0.52 $\pm$  0.02 &   2.5 &   6.1 &   3.1 $\pm$  0.1 &   3.4 $\pm$  0.1 &   3.3 $\pm$  0.1 &   2.8 $\pm$  0.1 &  170 $\pm$   1 &  164 $\pm$   1 &  159 $\pm$   1 &  161 $\pm$   1 \\
  99 &   91.970355 &  19.555752 &   3.6 $\pm$   0.1 &  0.57 $\pm$  0.01 &   1.4 &   2.7 &   3.3 $\pm$  0.1 &   3.6 $\pm$  0.1 &   3.6 $\pm$  0.1 &   3.1 $\pm$  0.1 &  178 $\pm$   1 &  179 $\pm$   1 &  176 $\pm$   1 &  178 $\pm$   1 \\
 101 &   92.002331 &  19.563227 &   3.5 $\pm$   0.2 &  0.76 $\pm$  0.09 &   0.1 &   0.4 &   2.3 $\pm$  0.8 &   3.0 $\pm$  0.5 &   3.5 $\pm$  0.3 &   3.5 $\pm$  0.3 &  181 $\pm$   9 &  175 $\pm$   4 &  174 $\pm$   2 &  174 $\pm$   2 \\
 105 &   92.009887 &  19.625029 &   3.7 $\pm$   0.3 &  0.59 $\pm$  0.13 &   0.2 &   2.8 &   3.5 $\pm$  0.9 &   3.7 $\pm$  0.7 &   3.5 $\pm$  0.5 &   3.4 $\pm$  0.5 &  175 $\pm$   7 &  187 $\pm$   5 &  168 $\pm$   4 &  162 $\pm$   4  \\
 106 &   92.010326 &  19.622375 &   3.7 $\pm$   0.3 &  0.73 $\pm$  0.09 &   0.8 &   0.5 &   2.7 $\pm$  0.7 &   3.2 $\pm$  0.5 &   4.0 $\pm$  0.4 &   3.5 $\pm$  0.4 &  177 $\pm$   7 &  172 $\pm$   4 &  173 $\pm$   3 &  175 $\pm$   3 \\\hline \hline
\end{longtable}
\begin{tabular}{lcclll}\hline
Field&$ l $&$ b $&Cloud&Dark &$V_{LSR}$\\
Id    &&&Name$ ^{\dagger} $&clouds&\\
&($ ^{\circ} $)&($ ^{\circ} $)&&&($km~s^{-1}$)\\
\hline
1     &190.8059  & -0.3097 &-              	&L1570	&$-$0.5$^{\ddagger} $\\
2     &191.5789  & -0.7500 &191.6-00.8	&L1576	&$+$0.3\\
3     &192.0724  & -0.8478 &192.1-00.9	&L1578	&$+$0.2\\
4     &185.1870  & -2.1776 &185.3-02.1	&-         	&$-$0.2\\
5     &185.6635  & -2.0188 &185.3-02.1	&-         	&$-$0.2\\
6     &189.0888  & -1.8889 &188.9-02.0	&-         	&$-$0.8\\
\hline
\end{tabular}
\begin{longtable}{cccccccccc}
\caption[Photometric data of 144 stars with good signal-noise-ratio]{Photometric data of 144 stars with good signal-noise-ratio (with $BVRIJHK$-photometric errors \textless 0.1 mag)}\label{photdata} \\ \hline 

\textbf{Star ID} & \textbf{R.A  ($\degr$)} & \textbf{DEC ($\degr$)} & \textbf{$B \pm \epsilon_{B}$} & \textbf{$V \pm \epsilon_{V}$} & \textbf{$R \pm \epsilon_{R}$} &  \textbf{$I \pm \epsilon_{I}$} &  \textbf{$J \pm \epsilon_{J}$} &  \textbf{$H \pm \epsilon_{H}$} &  \textbf{$K \pm \epsilon_{I}$}   \\%\hline
\endfirsthead
\multicolumn{10}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline

\hline\textbf{Star ID} & \textbf{R.A  ($\degr$)} & \textbf{DEC ($\degr$)} & \textbf{$B \pm \epsilon_{B}$} & \textbf{$V \pm\epsilon_{V}$}   & \textbf{$R \pm \epsilon_{R}$} &  \textbf{$I \pm \epsilon_{I}$} &  \textbf{$J \pm \epsilon_{J}$} &  \textbf{$H \pm \epsilon_{H}$} &  \textbf{$K \pm \epsilon_{I}$} \\\hline
\endhead
\multicolumn{10}{r}%
{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot

    &   (2000J)  & (2000J) &  (mag) & (mag) & (mag) & (mag) & (mag)  & (mag)  & (mag)  \\
 (1)   &  (2)     &   (3)    &   (4)  &  (5)   &   (6)   &  (7)      &  (8)        &   (9)  &  (10)   \\\hline

     1 &   91.750253 &   19.466185 &   15.94 $\pm$    0.01 &   15.06 $\pm$    0.00 &   14.55 $\pm$    0.01 &   13.99  $\pm$   0.01 &   13.20 $\pm$    0.02 &   12.85 $\pm$    0.02 &   12.73 $\pm$    0.02 \\
      2 &   91.755159 &   19.455719 &   16.92 $\pm$    0.02 &   15.96 $\pm$    0.01 &   15.45 $\pm$    0.02 &   14.88  $\pm$   0.02 &   14.06 $\pm$    0.03 &   13.66 $\pm$    0.03 &   13.47 $\pm$    0.03 \\
      3 &   91.757644 &   19.470079 &   15.80 $\pm$    0.01 &   15.02 $\pm$    0.00 &   14.58 $\pm$    0.01 &   14.08  $\pm$   0.01 &   13.34 $\pm$    0.02 &   13.10 $\pm$    0.02 &   12.93 $\pm$    0.02 \\
      4 &   91.758920 &   19.492409 &   17.92 $\pm$    0.03 &   16.74 $\pm$    0.01 &   16.02 $\pm$    0.02 &   15.25  $\pm$   0.02 &   14.16 $\pm$    0.04 &   13.75 $\pm$    0.04 &   13.53 $\pm$    0.04 \\
      5 &   91.762366 &   19.474054 &   18.62 $\pm$    0.05 &   17.35 $\pm$    0.01 &   16.60 $\pm$    0.02 &   15.84  $\pm$   0.03 &   14.83 $\pm$    0.03 &   14.25 $\pm$    0.04 &   14.01 $\pm$    0.04 \\
      6 &   91.762867 &   19.487282 &   17.64 $\pm$    0.02 &   16.50 $\pm$    0.01 &   15.82 $\pm$    0.01 &   15.16  $\pm$   0.01 &   14.17 $\pm$    0.03 &   13.53 $\pm$    0.03 &   13.41 $\pm$    0.03 \\
      7 &   91.765136 &   19.509727 &   18.93 $\pm$    0.08 &   17.68 $\pm$    0.01 &   16.82 $\pm$    0.03 &   15.91  $\pm$   0.03 &   14.65 $\pm$    0.03 &   14.12 $\pm$    0.04 &   13.93 $\pm$    0.04 \\
      8 &   91.772387 &   19.443451 &   19.38 $\pm$    0.09 &   18.14 $\pm$    0.02 &   17.43 $\pm$    0.05 &   16.62  $\pm$   0.05 &   15.45 $\pm$    0.05 &   14.82 $\pm$    0.05 &   14.56 $\pm$    0.06 \\
      9 &   91.775227 &   19.528589 &   18.86 $\pm$    0.06 &   17.66 $\pm$    0.01 &   16.94 $\pm$    0.03 &   16.21  $\pm$   0.03 &   15.15 $\pm$    0.04 &   14.71 $\pm$    0.05 &   14.68 $\pm$    0.06 \\
     10 &   91.775596 &   19.457769 &   17.30 $\pm$    0.02 &   16.19 $\pm$    0.01 &   15.56 $\pm$    0.02 &   14.85  $\pm$   0.02 &   13.86 $\pm$    0.02 &   13.35 $\pm$    0.02 &   13.27 $\pm$    0.03 \\
 \multicolumn{10}{c}{}\\
     11 &   91.782704 &   19.458954 &   19.30 $\pm$    0.08 &   17.90 $\pm$    0.02 &   17.15 $\pm$    0.04 &   16.29  $\pm$   0.04 &   15.01 $\pm$    0.04 &   14.49 $\pm$    0.04 &   14.44 $\pm$    0.06 \\
     12 &   91.789195 &   19.460468 &   19.54 $\pm$    0.10 &   18.03 $\pm$    0.02 &   17.14 $\pm$    0.04 &   16.27  $\pm$   0.04 &   15.01 $\pm$    0.04 &   14.30 $\pm$    0.04 &   14.06 $\pm$    0.05 \\
     13 (38) &   91.792361 &   19.475275 &   16.83 $\pm$    0.01 &   15.75 $\pm$    0.00 &   15.15 $\pm$    0.01 &   14.64  $\pm$   0.01 &   13.84 $\pm$    0.03 &   13.30 $\pm$    0.03 &   13.19 $\pm$    0.04 \\
     14$^\star$ &   91.796728 &   19.536530 &   16.56 $\pm$    0.01 &   14.99 $\pm$    0.00 &   13.91 $\pm$    0.01 &   12.68  $\pm$   0.01 &   11.47 $\pm$    0.02 &   10.89 $\pm$    0.02 &   10.67 $\pm$    0.02 \\
     15 &   91.800393 &   19.599739 &   19.62 $\pm$    0.09 &   18.37 $\pm$    0.03 &   17.56 $\pm$    0.07 &   16.84  $\pm$   0.05 &   15.74 $\pm$    0.06 &   15.11 $\pm$    0.08 &   14.93 $\pm$    0.08 \\
     16 &   91.803065 &   19.435646 &   18.54 $\pm$    0.05 &   17.39 $\pm$    0.01 &   16.75 $\pm$    0.03 &   16.01  $\pm$   0.03 &   14.91 $\pm$    0.04 &   14.45 $\pm$    0.05 &   14.32 $\pm$    0.06 \\
     17 &   91.803071 &   19.528425 &   19.08 $\pm$    0.06 &   17.50 $\pm$    0.01 &   16.47 $\pm$    0.03 &   15.46  $\pm$   0.03 &   14.07 $\pm$    0.02 &   13.48 $\pm$    0.03 &   13.25 $\pm$    0.03 \\
     18 (44) &   91.805529 &   19.538279 &   16.25 $\pm$    0.01 &   15.18 $\pm$    0.00 &   14.52 $\pm$    0.01 &   13.84  $\pm$   0.01 &   12.88 $\pm$    0.02 &   12.54 $\pm$    0.02 &   12.33 $\pm$    0.02 \\
     19 &   91.805951 &   19.573833 &   18.12 $\pm$    0.03 &   17.00 $\pm$    0.01 &   16.26 $\pm$    0.04 &   15.68  $\pm$   0.02 &   14.72 $\pm$    0.03 &   14.39 $\pm$    0.04 &   14.20 $\pm$    0.05 \\
     20 &   91.815027 &   19.628531 &   18.65 $\pm$    0.04 &   17.46 $\pm$    0.01 &   16.69 $\pm$    0.05 &   16.07  $\pm$   0.03 &   14.94 $\pm$    0.04 &   14.52 $\pm$    0.05 &   14.23 $\pm$    0.05 \\
 \multicolumn{10}{c}{}\\
     21 (48$^\dagger$) &   91.816043 &   19.500032 &   17.33 $\pm$    0.02 &   15.97 $\pm$    0.00 &   15.01 $\pm$    0.01 &   14.05  $\pm$   0.01 &   13.45 $\pm$    0.02 &   12.37 $\pm$    0.02 &   11.64 $\pm$    0.02 \\
     22 (50) &   91.817735 &   19.464233 &   15.76 $\pm$    0.01 &   14.90 $\pm$    0.00 &   14.38 $\pm$    0.01 &   13.80  $\pm$   0.01 &   12.94 $\pm$    0.02 &   12.55 $\pm$    0.02 &   12.38 $\pm$    0.02 \\
     23 (51) &   91.818609 &   19.556469 &   17.15 $\pm$    0.02 &   16.06 $\pm$    0.01 &   15.45 $\pm$    0.02 &   14.88  $\pm$   0.02 &   13.99 $\pm$    0.02 &   13.57 $\pm$    0.03 &   13.36 $\pm$    0.03 \\
     24 &   91.819290 &   19.496483 &   18.42 $\pm$    0.04 &   17.05 $\pm$    0.01 &   16.15 $\pm$    0.02 &   15.22  $\pm$   0.02 &   13.91 $\pm$    0.02 &   13.38 $\pm$    0.03 &   13.11 $\pm$    0.02 \\
     25 &   91.822020 &   19.430124 &   18.46 $\pm$    0.04 &   17.30 $\pm$    0.01 &   16.62 $\pm$    0.03 &   15.85  $\pm$   0.03 &   14.70 $\pm$    0.03 &   14.15 $\pm$    0.04 &   13.89 $\pm$    0.04 \\
     26 &   91.823991 &   19.523363 &   19.52 $\pm$    0.10 &   18.18 $\pm$    0.02 &   17.38 $\pm$    0.04 &   16.49  $\pm$   0.05 &   15.24 $\pm$    0.04 &   14.75 $\pm$    0.05 &   14.55 $\pm$    0.07 \\
     27 (57) &   91.826317 &   19.551418 &   16.66 $\pm$    0.01 &   15.61 $\pm$    0.00 &   14.96 $\pm$    0.02 &   14.30  $\pm$   0.01 &   13.40 $\pm$    0.02 &   13.01 $\pm$    0.02 &   12.85 $\pm$    0.02 \\
     28 &   91.826452 &   19.646034 &   18.37 $\pm$    0.04 &   16.34 $\pm$    0.01 &   14.90 $\pm$    0.04 &   13.58  $\pm$   0.03 &   11.63 $\pm$    0.02 &   10.76 $\pm$    0.02 &   10.45 $\pm$    0.02 \\
     29 &   91.827086 &   19.625057 &   17.76 $\pm$    0.03 &   16.61 $\pm$    0.01 &   15.88 $\pm$    0.04 &   15.30  $\pm$   0.02 &   14.34 $\pm$    0.03 &   13.91 $\pm$    0.03 &   13.70 $\pm$    0.03 \\
     30 (58) &   91.827474 &   19.556404 &   16.26 $\pm$    0.01 &   15.29 $\pm$    0.01 &   14.69 $\pm$    0.02 &   14.17  $\pm$   0.02 &   13.36 $\pm$    0.02 &   12.97 $\pm$    0.02 &   12.80 $\pm$    0.02 \\
\multicolumn{10}{c}{}\\
     31 &   91.828397 &   19.520620 &   19.12 $\pm$    0.07 &   17.78 $\pm$    0.02 &   16.93 $\pm$    0.03 &   16.05  $\pm$   0.04 &   14.84 $\pm$    0.03 &   14.36 $\pm$    0.04 &   14.09 $\pm$    0.04 \\
     32 (59) &   91.828526 &   19.501137 &   17.61 $\pm$    0.02 &   15.59 $\pm$    0.00 &   14.35 $\pm$    0.01 &   13.17  $\pm$   0.01 &   11.39 $\pm$    0.02 &   10.54 $\pm$    0.02 &   10.20 $\pm$    0.02 \\
     33 (60) &   91.828673 &   19.498365 &   18.73 $\pm$    0.05 &   17.38 $\pm$    0.01 &   16.55 $\pm$    0.02 &   15.67  $\pm$   0.02 &   14.42 $\pm$    0.03 &   13.98 $\pm$    0.04 &   13.78 $\pm$    0.04 \\
     34 &   91.829786 &   19.581514 &   19.83 $\pm$    0.10 &   17.56 $\pm$    0.01 &   16.20 $\pm$    0.04 &   14.90  $\pm$   0.02 &   12.97 $\pm$    0.02 &   12.11 $\pm$    0.02 &   11.76 $\pm$    0.02 \\
     35 (66) &   91.839307 &   19.492861 &   19.08 $\pm$    0.05 &   16.34 $\pm$    0.01 &   14.53 $\pm$    0.01 &   12.82  $\pm$   0.01 &   10.27 $\pm$    0.02 &    9.06 $\pm$    0.02 &    8.59 $\pm$    0.02 \\
     36 &   91.839913 &   19.645166 &   17.28 $\pm$    0.03 &   16.21 $\pm$    0.01 &   15.44 $\pm$    0.03 &   14.93  $\pm$   0.03 &   13.98 $\pm$    0.03 &   13.51 $\pm$    0.03 &   13.43 $\pm$    0.04 \\
     37 &   91.840256 &   19.454008 &   19.05 $\pm$    0.07 &   17.67 $\pm$    0.02 &   16.85 $\pm$    0.03 &   16.01  $\pm$   0.03 &   14.80 $\pm$    0.03 &   14.18 $\pm$    0.04 &   14.00 $\pm$    0.04 \\
     38 &   91.840278 &   19.629091 &   19.70 $\pm$    0.10 &   18.31 $\pm$    0.02 &   17.48 $\pm$    0.06 &   16.78  $\pm$   0.05 &   15.57 $\pm$    0.05 &   15.05 $\pm$    0.07 &   14.82 $\pm$    0.07 \\
     39 &   91.843887 &   19.447508 &   17.83 $\pm$    0.02 &   16.52 $\pm$    0.01 &   15.70 $\pm$    0.02 &   14.77  $\pm$   0.02 &   13.45 $\pm$    0.02 &   12.90 $\pm$    0.02 &   12.64 $\pm$    0.02 \\
     40 &   91.846663 &   19.540207 &   19.00 $\pm$    0.06 &   17.47 $\pm$    0.01 &   16.47 $\pm$    0.03 &   15.55  $\pm$   0.03 &   14.25 $\pm$    0.03 &   13.50 $\pm$    0.03 &   13.29 $\pm$    0.03 \\
\multicolumn{10}{c}{}\\
     41 &   91.849224 &   19.620462 &   16.35 $\pm$    0.01 &   15.35 $\pm$    0.00 &   14.77 $\pm$    0.03 &   14.17  $\pm$   0.01 &   13.31 $\pm$    0.02 &   12.87 $\pm$    0.02 &   12.78 $\pm$    0.02 \\
     42$^\star$ &   91.849908 &   19.474785 &   19.56 $\pm$    0.10 &   17.94 $\pm$    0.02 &   16.79 $\pm$    0.03 &   15.33  $\pm$   0.03 &   13.98 $\pm$    0.03 &   13.42 $\pm$    0.02 &   13.14 $\pm$    0.03 \\
     43 (69) &   91.852923 &   19.489643 &   16.72 $\pm$    0.02 &   15.76 $\pm$    0.01 &   15.12 $\pm$    0.01 &   14.37  $\pm$   0.01 &   13.24 $\pm$    0.02 &   12.86 $\pm$    0.02 &   12.63 $\pm$    0.02 \\
     44 (70) &   91.853581 &   19.578161 &   15.77 $\pm$    0.01 &   14.82 $\pm$    0.00 &   14.20 $\pm$    0.02 &   13.58  $\pm$   0.01 &   12.64 $\pm$    0.02 &   12.33 $\pm$    0.02 &   12.16 $\pm$    0.02 \\
     45 &   91.856324 &   19.572033 &   19.48 $\pm$    0.09 &   18.04 $\pm$    0.02 &   17.15 $\pm$    0.04 &   16.33  $\pm$   0.04 &   15.12 $\pm$    0.04 &   14.67 $\pm$    0.05 &   14.48 $\pm$    0.06 \\
     46 &   91.857047 &   19.635838 &   17.05 $\pm$    0.03 &   16.07 $\pm$    0.01 &   15.29 $\pm$    0.04 &   14.65  $\pm$   0.03 &   13.66 $\pm$    0.02 &   13.26 $\pm$    0.02 &   13.07 $\pm$    0.02 \\
     47 &   91.857634 &   19.556417 &   15.19 $\pm$    0.01 &   14.34 $\pm$    0.00 &   13.90 $\pm$    0.02 &   13.54  $\pm$   0.01 &   12.89 $\pm$    0.02 &   12.58 $\pm$    0.02 &   12.45 $\pm$    0.02 \\
     48 &   91.862638 &   19.606319 &   19.25 $\pm$    0.07 &   17.83 $\pm$    0.02 &   16.90 $\pm$    0.04 &   16.12  $\pm$   0.03 &   15.10 $\pm$    0.04 &   14.42 $\pm$    0.05 &   14.26 $\pm$    0.05 \\
     49 &   91.866424 &   19.412315 &   19.47 $\pm$    0.10 &   18.24 $\pm$    0.02 &   17.49 $\pm$    0.05 &   16.55  $\pm$   0.05 &   15.23 $\pm$    0.04 &   14.74 $\pm$    0.05 &   14.45 $\pm$    0.06 \\
     50 &   91.868780 &   19.629452 &   17.79 $\pm$    0.03 &   16.68 $\pm$    0.01 &   16.28 $\pm$    0.05 &   15.36  $\pm$   0.02 &   14.43 $\pm$    0.03 &   13.89 $\pm$    0.04 &   13.78 $\pm$    0.04 \\
\multicolumn{10}{c}{}\\
     51 &   91.869278 &   19.631956 &   17.75 $\pm$    0.03 &   16.64 $\pm$    0.01 &   15.87 $\pm$    0.04 &   15.16  $\pm$   0.03 &   14.09 $\pm$    0.03 &   13.58 $\pm$    0.03 &   13.40 $\pm$    0.04 \\
     52 (75) &   91.870954 &   19.572741 &   16.97 $\pm$    0.02 &   15.81 $\pm$    0.00 &   15.08 $\pm$    0.02 &   14.40  $\pm$   0.01 &   13.45 $\pm$    0.02 &   13.07 $\pm$    0.03 &   12.85 $\pm$    0.02 \\
     53 &   91.872344 &   19.620146 &   19.43 $\pm$    0.09 &   18.01 $\pm$    0.02 &   17.19 $\pm$    0.05 &   16.45  $\pm$   0.04 &   15.44 $\pm$    0.05 &   14.80 $\pm$    0.05 &   14.55 $\pm$    0.06 \\
     54 &   91.876632 &   19.614359 &   17.56 $\pm$    0.02 &   16.42 $\pm$    0.01 &   15.68 $\pm$    0.03 &   14.98  $\pm$   0.02 &   13.91 $\pm$    0.02 &   13.47 $\pm$    0.03 &   13.29 $\pm$    0.03 \\
     55 (78) &   91.878958 &   19.564165 &   15.52 $\pm$    0.01 &   14.68 $\pm$    0.00 &   14.17 $\pm$    0.02 &   13.67  $\pm$   0.01 &   12.96 $\pm$    0.02 &   12.70 $\pm$    0.02 &   12.57 $\pm$    0.02 \\
     56 &   91.881943 &   19.415718 &   18.28 $\pm$    0.04 &   16.78 $\pm$    0.01 &   15.91 $\pm$    0.02 &   14.98  $\pm$   0.02 &   13.55 $\pm$    0.02 &   12.86 $\pm$    0.03 &   12.68 $\pm$    0.02 \\
     57 (80) &   91.883800 &   19.529795 &   16.58 $\pm$    0.01 &   15.42 $\pm$    0.00 &   14.68 $\pm$    0.01 &   13.99  $\pm$   0.01 &   12.99 $\pm$    0.02 &   12.43 $\pm$    0.03 &   12.21 $\pm$    0.02 \\
     58 &   91.887372 &   19.601442 &   11.75 $\pm$    0.00 &   11.24 $\pm$    0.00 &   11.02 $\pm$    0.01 &   10.75  $\pm$   0.01 &   10.42 $\pm$    0.02 &   10.16 $\pm$    0.02 &   10.11 $\pm$    0.02 \\
     59 (81) &   91.887493 &   19.571095 &   16.43 $\pm$    0.01 &   15.49 $\pm$    0.00 &   14.90 $\pm$    0.02 &   14.39  $\pm$   0.01 &   13.63 $\pm$    0.02 &   13.20 $\pm$    0.03 &   13.08 $\pm$    0.03 \\
     60 &   91.888360 &   19.603895 &   16.52 $\pm$    0.08 &   15.73 $\pm$    0.05 &   15.07 $\pm$    0.08 &   14.55  $\pm$   0.08 &   13.81 $\pm$    0.03 &   13.47 $\pm$    0.04 &   13.30 $\pm$    0.03 \\
\multicolumn{10}{c}{}\\
     61 &   91.895108 &   19.518600 &   18.06 $\pm$    0.04 &   16.93 $\pm$    0.02 &   16.16 $\pm$    0.03 &   15.36  $\pm$   0.05 &   14.10 $\pm$    0.03 &   13.55 $\pm$    0.03 &   13.28 $\pm$    0.03 \\
     62 &   91.900619 &   19.513788 &   19.32 $\pm$    0.09 &   18.15 $\pm$    0.03 &   17.30 $\pm$    0.05 &   16.44  $\pm$   0.05 &   15.33 $\pm$    0.04 &   14.79 $\pm$    0.06 &   14.58 $\pm$    0.06 \\
     63 &   91.903214 &   19.553303 &   16.71 $\pm$    0.02 &   15.67 $\pm$    0.01 &   15.06 $\pm$    0.02 &   14.52  $\pm$   0.02 &   13.73 $\pm$    0.03 &   13.24 $\pm$    0.03 &   13.12 $\pm$    0.03 \\
     64 &   91.906422 &   19.566008 &   19.11 $\pm$    0.06 &   17.83 $\pm$    0.01 &   16.93 $\pm$    0.03 &   16.11  $\pm$   0.03 &   14.89 $\pm$    0.04 &   14.39 $\pm$    0.04 &   14.13 $\pm$    0.05 \\
     65 &   91.907812 &   19.595924 &   19.04 $\pm$    0.07 &   17.79 $\pm$    0.02 &   17.07 $\pm$    0.04 &   16.42  $\pm$   0.03 &   15.47 $\pm$    0.05 &   14.87 $\pm$    0.06 &   14.85 $\pm$    0.08 \\
     66 &   91.911702 &   19.522449 &   18.44 $\pm$    0.04 &   17.31 $\pm$    0.01 &   16.59 $\pm$    0.02 &   15.84  $\pm$   0.03 &   14.82 $\pm$    0.03 &   14.43 $\pm$    0.04 &   14.35 $\pm$    0.06 \\
     67 &   91.912367 &   19.539804 &   18.59 $\pm$    0.04 &   17.44 $\pm$    0.01 &   16.72 $\pm$    0.03 &   15.99  $\pm$   0.03 &   14.95 $\pm$    0.03 &   14.42 $\pm$    0.04 &   14.35 $\pm$    0.05 \\
     68 &   91.913037 &   19.559582 &   17.54 $\pm$    0.02 &   16.41 $\pm$    0.01 &   15.69 $\pm$    0.02 &   15.02  $\pm$   0.02 &   14.09 $\pm$    0.03 &   13.61 $\pm$    0.04 &   13.44 $\pm$    0.04 \\
     69 &   91.913691 &   19.555487 &   16.86 $\pm$    0.02 &   15.93 $\pm$    0.01 &   15.35 $\pm$    0.01 &   14.78  $\pm$   0.01 &   14.05 $\pm$    0.04 &   13.65 $\pm$    0.05 &   13.53 $\pm$    0.05 \\
     70 &   91.914358 &   19.410988 &   18.42 $\pm$    0.04 &   17.14 $\pm$    0.01 &   16.36 $\pm$    0.02 &   15.54  $\pm$   0.02 &   14.32 $\pm$    0.03 &   13.77 $\pm$    0.03 &   13.66 $\pm$    0.03 \\
\multicolumn{10}{c}{}\\
     71 &   91.914469 &   19.605612 &   18.43 $\pm$    0.04 &   17.30 $\pm$    0.01 &   16.54 $\pm$    0.03 &   15.84  $\pm$   0.02 &   14.86 $\pm$    0.03 &   14.46 $\pm$    0.05 &   14.26 $\pm$    0.05 \\
     72 &   91.914938 &   19.559282 &   16.54 $\pm$    0.02 &   15.66 $\pm$    0.01 &   15.13 $\pm$    0.01 &   14.61  $\pm$   0.02 &   13.85 $\pm$    0.03 &   13.49 $\pm$    0.03 &   13.40 $\pm$    0.03 \\
     73 (83) &   91.915392 &   19.558058 &   16.05 $\pm$    0.01 &   15.08 $\pm$    0.00 &   14.52 $\pm$    0.01 &   14.02  $\pm$   0.01 &   13.31 $\pm$    0.03 &   12.93 $\pm$    0.04 &   12.80 $\pm$    0.03 \\
     74 &   91.915592 &   19.520161 &   17.19 $\pm$    0.02 &   16.07 $\pm$    0.01 &   15.34 $\pm$    0.01 &   14.60  $\pm$   0.02 &   13.65 $\pm$    0.02 &   13.19 $\pm$    0.03 &   12.99 $\pm$    0.03 \\
     75 &   91.916437 &   19.453209 &   17.98 $\pm$    0.03 &   16.67 $\pm$    0.01 &   15.85 $\pm$    0.02 &   15.02  $\pm$   0.02 &   13.85 $\pm$    0.02 &   13.27 $\pm$    0.02 &   13.08 $\pm$    0.03 \\
     76 &   91.917537 &   19.584581 &   19.29 $\pm$    0.08 &   17.93 $\pm$    0.02 &   17.12 $\pm$    0.04 &   16.39  $\pm$   0.04 &   15.28 $\pm$    0.04 &   14.60 $\pm$    0.04 &   14.42 $\pm$    0.05 \\
     77 &   91.918670 &   19.408195 &   18.26 $\pm$    0.04 &   17.01 $\pm$    0.01 &   16.20 $\pm$    0.02 &   15.32  $\pm$   0.02 &   13.98 $\pm$    0.02 &   13.43 $\pm$    0.02 &   13.20 $\pm$    0.03 \\
     78 &   91.918690 &   19.507980 &   16.90 $\pm$    0.02 &   15.82 $\pm$    0.01 &   15.12 $\pm$    0.01 &   14.40  $\pm$   0.02 &   13.43 $\pm$    0.02 &   13.01 $\pm$    0.03 &   12.79 $\pm$    0.02 \\
     79 &   91.918929 &   19.599421 &   16.54 $\pm$    0.01 &   15.59 $\pm$    0.00 &   15.02 $\pm$    0.01 &   14.49  $\pm$   0.01 &   13.69 $\pm$    0.02 &   13.30 $\pm$    0.03 &   13.07 $\pm$    0.03 \\
     80 (84) &   91.919853 &   19.403181 &   17.09 $\pm$    0.02 &   15.72 $\pm$    0.01 &   14.90 $\pm$    0.02 &   14.09  $\pm$   0.01 &   13.03 $\pm$    0.02 &   12.41 $\pm$    0.02 &   12.20 $\pm$    0.02 \\
\multicolumn{10}{c}{}\\
     81 &   91.920912 &   19.454573 &   17.93 $\pm$    0.02 &   16.75 $\pm$    0.01 &   15.96 $\pm$    0.02 &   15.14  $\pm$   0.02 &   13.99 $\pm$    0.02 &   13.50 $\pm$    0.03 &   13.29 $\pm$    0.03 \\
     82 &   91.926449 &   19.401634 &   18.06 $\pm$    0.04 &   16.08 $\pm$    0.01 &   14.81 $\pm$    0.02 &   13.51  $\pm$   0.02 &   11.56 $\pm$    0.02 &   10.59 $\pm$    0.02 &   10.20 $\pm$    0.02 \\
     83 &   91.927966 &   19.446981 &   17.43 $\pm$    0.02 &   16.39 $\pm$    0.01 &   15.70 $\pm$    0.01 &   15.02  $\pm$   0.01 &   14.06 $\pm$    0.02 &   13.56 $\pm$    0.03 &   13.38 $\pm$    0.03 \\
     84 (85) &   91.928776 &   19.469265 &   14.62 $\pm$    0.00 &   13.88 $\pm$    0.00 &   13.38 $\pm$    0.01 &   12.82  $\pm$   0.01 &   12.05 $\pm$    0.02 &   11.78 $\pm$    0.02 &   11.62 $\pm$    0.02 \\
     85 &   91.931614 &   19.420717 &   17.66 $\pm$    0.03 &   16.55 $\pm$    0.01 &   15.94 $\pm$    0.02 &   15.27  $\pm$   0.02 &   14.26 $\pm$    0.03 &   13.71 $\pm$    0.03 &   13.53 $\pm$    0.03 \\
     86 &   91.935326 &   19.440952 &   17.52 $\pm$    0.02 &   16.49 $\pm$    0.01 &   15.78 $\pm$    0.02 &   15.07  $\pm$   0.02 &   14.01 $\pm$    0.04 &   13.54 $\pm$    0.05 &   13.39 $\pm$    0.04 \\
     87 &   91.938544 &   19.563898 &   19.39 $\pm$    0.08 &   18.01 $\pm$    0.02 &   17.17 $\pm$    0.04 &   16.45  $\pm$   0.05 &   15.45 $\pm$    0.05 &   14.75 $\pm$    0.06 &   14.72 $\pm$    0.08 \\
     88 &   91.939057 &   19.510273 &   19.08 $\pm$    0.07 &   17.97 $\pm$    0.02 &   17.26 $\pm$    0.04 &   16.54  $\pm$   0.04 &   15.44 $\pm$    0.05 &   14.94 $\pm$    0.06 &   14.75 $\pm$    0.08 \\
     89 &   91.939200 &   19.533648 &   18.83 $\pm$    0.05 &   17.60 $\pm$    0.01 &   16.85 $\pm$    0.03 &   16.14  $\pm$   0.03 &   15.14 $\pm$    0.04 &   14.66 $\pm$    0.05 &   14.50 $\pm$    0.05 \\
     90 &   91.940224 &   19.472855 &   17.27 $\pm$    0.02 &   16.09 $\pm$    0.00 &   15.33 $\pm$    0.01 &   14.55  $\pm$   0.02 &   13.51 $\pm$    0.02 &   13.05 $\pm$    0.03 &   12.86 $\pm$    0.02 \\
\multicolumn{10}{c}{}\\
     91 (87) &   91.940481 &   19.609009 &   12.62 $\pm$    0.00 &   12.04 $\pm$    0.00 &   11.70 $\pm$    0.01 &   11.34  $\pm$   0.01 &   10.82 $\pm$    0.02 &   10.65 $\pm$    0.02 &   10.53 $\pm$    0.02 \\
     92 &   91.941142 &   19.574995 &   19.19 $\pm$    0.07 &   17.99 $\pm$    0.02 &   17.18 $\pm$    0.03 &   16.45  $\pm$   0.04 &   15.34 $\pm$    0.04 &   14.85 $\pm$    0.06 &   14.56 $\pm$    0.06 \\
     93 &   91.941555 &   19.444530 &   19.15 $\pm$    0.07 &   17.94 $\pm$    0.02 &   17.12 $\pm$    0.04 &   16.32  $\pm$   0.04 &   15.24 $\pm$    0.05 &   14.65 $\pm$    0.06 &   14.45 $\pm$    0.06 \\
     94 &   91.943813 &   19.558142 &   19.22 $\pm$    0.08 &   18.05 $\pm$    0.02 &   17.26 $\pm$    0.04 &   16.56  $\pm$   0.04 &   15.51 $\pm$    0.05 &   15.17 $\pm$    0.08 &   14.86 $\pm$    0.09 \\
     95 (88) &   91.944343 &   19.458376 &   16.95 $\pm$    0.01 &   15.23 $\pm$    0.00 &   14.14 $\pm$    0.01 &   13.06  $\pm$   0.01 &   11.48 $\pm$    0.02 &   10.77 $\pm$    0.02 &   10.47 $\pm$    0.02 \\
     96 &   91.945402 &   19.607059 &   13.83 $\pm$    0.01 &   13.20 $\pm$    0.00 &   12.86 $\pm$    0.01 &   12.55  $\pm$   0.01 &   12.09 $\pm$    0.02 &   11.77 $\pm$    0.02 &   11.71 $\pm$    0.02 \\
     97 (89) &   91.945941 &   19.548088 &   14.53 $\pm$    0.01 &   13.93 $\pm$    0.00 &   13.56 $\pm$    0.01 &   13.20  $\pm$   0.01 &   12.70 $\pm$    0.02 &   12.47 $\pm$    0.03 &   12.39 $\pm$    0.02 \\
     98 &   91.945941 &   19.588032 &   16.32 $\pm$    0.01 &   15.38 $\pm$    0.00 &   14.80 $\pm$    0.01 &   14.28  $\pm$   0.01 &   13.51 $\pm$    0.03 &   13.08 $\pm$    0.03 &   12.88 $\pm$    0.02 \\
     99 (90) &   91.947517 &   19.468424 &   16.09 $\pm$    0.01 &   15.21 $\pm$    0.00 &   14.60 $\pm$    0.01 &   13.98  $\pm$   0.01 &   13.20 $\pm$    0.02 &   12.82 $\pm$    0.03 &   12.72 $\pm$    0.02 \\
    100 &   91.947698 &   19.385782 &   17.06 $\pm$    0.03 &   16.14 $\pm$    0.01 &   15.62 $\pm$    0.04 &   14.96  $\pm$   0.02 &   14.05 $\pm$    0.03 &   13.63 $\pm$    0.03 &   13.46 $\pm$    0.03 \\
\multicolumn{10}{c}{}\\
    101 &   91.948557 &   19.582779 &   19.72 $\pm$    0.09 &   17.34 $\pm$    0.01 &   15.86 $\pm$    0.02 &   14.44  $\pm$   0.02 &   12.40 $\pm$    0.02 &   11.41 $\pm$    0.02 &   11.07 $\pm$    0.02 \\
    102 (92) &   91.949323 &   19.572828 &   11.64 $\pm$    0.00 &   11.32 $\pm$    0.00 &   11.16 $\pm$    0.01 &   10.98  $\pm$   0.01 &   10.75 $\pm$    0.02 &   10.70 $\pm$    0.02 &   10.59 $\pm$    0.02 \\
    103 &   91.949468 &   19.515217 &   17.79 $\pm$    0.03 &   16.76 $\pm$    0.01 &   16.11 $\pm$    0.02 &   15.44  $\pm$   0.02 &   14.55 $\pm$    0.03 &   14.06 $\pm$    0.03 &   13.87 $\pm$    0.04 \\
    104 &   91.950019 &   19.605551 &   17.55 $\pm$    0.02 &   16.62 $\pm$    0.01 &   16.02 $\pm$    0.02 &   15.39  $\pm$   0.02 &   14.48 $\pm$    0.03 &   14.19 $\pm$    0.04 &   13.92 $\pm$    0.04 \\
    105 &   91.952521 &   19.383768 &   17.87 $\pm$    0.04 &   16.58 $\pm$    0.01 &   15.84 $\pm$    0.04 &   15.05  $\pm$   0.02 &   13.90 $\pm$    0.02 &   13.19 $\pm$    0.03 &   13.03 $\pm$    0.03 \\
    106 &   91.953707 &   19.390299 &   19.43 $\pm$    0.09 &   18.13 $\pm$    0.02 &   17.47 $\pm$    0.05 &   16.59  $\pm$   0.04 &   15.44 $\pm$    0.06 &   14.65 $\pm$    0.07 &   14.73 $\pm$    0.08 \\
    107 &   91.958126 &   19.493530 &   16.53 $\pm$    0.02 &   15.65 $\pm$    0.00 &   15.06 $\pm$    0.01 &   14.44  $\pm$   0.01 &   13.71 $\pm$    0.02 &   13.26 $\pm$    0.03 &   13.19 $\pm$    0.03 \\
    108 &   91.959247 &   19.595148 &   19.16 $\pm$    0.06 &   17.73 $\pm$    0.01 &   16.70 $\pm$    0.03 &   15.70  $\pm$   0.03 &   14.65 $\pm$    0.03 &   13.93 $\pm$    0.04 &   13.75 $\pm$    0.04 \\
    109 &   91.959273 &   19.469122 &   18.61 $\pm$    0.05 &   17.47 $\pm$    0.01 &   16.75 $\pm$    0.02 &   16.01  $\pm$   0.03 &   15.21 $\pm$    0.04 &   14.69 $\pm$    0.05 &   14.49 $\pm$    0.06 \\
    110 (95) &   91.960379 &   19.420551 &   16.76 $\pm$    0.03 &   15.55 $\pm$    0.01 &   14.80 $\pm$    0.03 &   14.00  $\pm$   0.01 &   12.88 $\pm$    0.02 &   12.29 $\pm$    0.02 &   12.11 $\pm$    0.02 \\
\multicolumn{10}{c}{}\\
    111 (96) &   91.961370 &   19.416885 &   18.72 $\pm$    0.05 &   16.63 $\pm$    0.01 &   15.29 $\pm$    0.03 &   13.91  $\pm$   0.02 &   11.94 $\pm$    0.02 &   11.02 $\pm$    0.02 &   10.69 $\pm$    0.02 \\
    112 (97$^\dagger$) &   91.961472 &   19.571587 &   14.75 $\pm$    0.01 &   13.41 $\pm$    0.00 &   12.43 $\pm$    0.01 &   11.46  $\pm$   0.01 &   10.22 $\pm$    0.02 &    9.73 $\pm$    0.02 &    9.26 $\pm$    0.02 \\
    113 &   91.962431 &   19.493723 &   17.62 $\pm$    0.02 &   16.55 $\pm$    0.01 &   15.90 $\pm$    0.01 &   15.23  $\pm$   0.02 &   14.35 $\pm$    0.03 &   13.93 $\pm$    0.03 &   13.77 $\pm$    0.04 \\
    114 &   91.963306 &   19.411186 &   18.60 $\pm$    0.04 &   17.42 $\pm$    0.01 &   16.70 $\pm$    0.04 &   15.87  $\pm$   0.03 &   14.74 $\pm$    0.03 &   14.25 $\pm$    0.04 &   14.04 $\pm$    0.04 \\
    115 &   91.965715 &   19.508091 &   15.97 $\pm$    0.01 &   15.25 $\pm$    0.00 &   14.78 $\pm$    0.01 &   14.26  $\pm$   0.01 &   13.63 $\pm$    0.02 &   13.32 $\pm$    0.03 &   13.24 $\pm$    0.03 \\
    116$^\star$ &   91.966147 &   19.565010 &   18.73 $\pm$    0.04 &   17.19 $\pm$    0.01 &   16.05 $\pm$    0.02 &   14.76  $\pm$   0.02 &   13.53 $\pm$    0.02 &   12.91 $\pm$    0.02 &   12.65 $\pm$    0.03 \\
    117 &   91.968657 &   19.595818 &   17.51 $\pm$    0.02 &   16.49 $\pm$    0.01 &   15.90 $\pm$    0.02 &   15.33  $\pm$   0.02 &   14.55 $\pm$    0.03 &   14.10 $\pm$    0.04 &   13.94 $\pm$    0.05 \\
    118$^\star$ &   91.968982 &   19.494576 &   18.42 $\pm$    0.04 &   16.94 $\pm$    0.01 &   15.81 $\pm$    0.01 &   14.43  $\pm$   0.02 &   13.16 $\pm$    0.02 &   12.46 $\pm$    0.02 &   12.26 $\pm$    0.02 \\
    119 (99) &   91.970355 &   19.555752 &   13.53 $\pm$    0.01 &   13.03 $\pm$    0.00 &   12.73 $\pm$    0.01 &   12.42  $\pm$   0.01 &   12.00 $\pm$    0.02 &   11.88 $\pm$    0.02 &   11.80 $\pm$    0.02 \\
    120 &   91.971761 &   19.566532 &   18.07 $\pm$    0.03 &   16.93 $\pm$    0.01 &   16.23 $\pm$    0.02 &   15.62  $\pm$   0.02 &   14.68 $\pm$    0.03 &   14.09 $\pm$    0.03 &   13.94 $\pm$    0.04 \\
\multicolumn{10}{c}{}\\
    121 &   91.972825 &   19.555880 &   18.78 $\pm$    0.06 &   17.65 $\pm$    0.02 &   16.92 $\pm$    0.05 &   16.20  $\pm$   0.05 &   15.35 $\pm$    0.05 &   14.96 $\pm$    0.07 &   14.70 $\pm$    0.07 \\
    122 &   91.974027 &   19.499451 &   18.27 $\pm$    0.04 &   17.19 $\pm$    0.01 &   16.51 $\pm$    0.02 &   15.75  $\pm$   0.02 &   14.91 $\pm$    0.04 &   14.39 $\pm$    0.04 &   14.15 $\pm$    0.04 \\
    123 &   91.976028 &   19.548206 &   16.81 $\pm$    0.01 &   15.87 $\pm$    0.00 &   15.28 $\pm$    0.01 &   14.69  $\pm$   0.01 &   13.89 $\pm$    0.03 &   13.51 $\pm$    0.03 &   13.36 $\pm$    0.03 \\
    124 &   91.977604 &   19.545521 &   18.89 $\pm$    0.05 &   17.64 $\pm$    0.02 &   16.84 $\pm$    0.03 &   16.06  $\pm$   0.03 &   15.03 $\pm$    0.04 &   14.56 $\pm$    0.05 &   14.30 $\pm$    0.05 \\
    125 &   91.979423 &   19.535393 &   18.20 $\pm$    0.03 &   16.91 $\pm$    0.01 &   16.12 $\pm$    0.02 &   15.45  $\pm$   0.02 &   14.57 $\pm$    0.03 &   13.92 $\pm$    0.04 &   13.74 $\pm$    0.04 \\
    126 &   91.981088 &   19.590607 &   18.66 $\pm$    0.04 &   17.51 $\pm$    0.01 &   16.84 $\pm$    0.03 &   16.13  $\pm$   0.03 &   15.20 $\pm$    0.04 &   14.70 $\pm$    0.05 &   14.55 $\pm$    0.06 \\
    127 &   91.981159 &   19.570824 &   19.40 $\pm$    0.08 &   17.50 $\pm$    0.01 &   16.33 $\pm$    0.02 &   15.11  $\pm$   0.02 &   13.47 $\pm$    0.03 &   12.82 $\pm$    0.03 &   12.51 $\pm$    0.02 \\
    128 &   91.985814 &   19.499105 &   17.30 $\pm$    0.02 &   16.25 $\pm$    0.00 &   15.63 $\pm$    0.01 &   15.01  $\pm$   0.02 &   14.23 $\pm$    0.03 &   13.75 $\pm$    0.03 &   13.66 $\pm$    0.03 \\
    129 &   91.986511 &   19.492851 &   19.21 $\pm$    0.07 &   17.68 $\pm$    0.01 &   16.66 $\pm$    0.03 &   15.53  $\pm$   0.03 &   14.17 $\pm$    0.03 &   13.56 $\pm$    0.03 &   13.28 $\pm$    0.03 \\
    130 &   91.987641 &   19.460901 &   17.84 $\pm$    0.05 &   16.73 $\pm$    0.01 &   16.04 $\pm$    0.02 &   15.25  $\pm$   0.03 &   14.28 $\pm$    0.03 &   13.80 $\pm$    0.03 &   13.66 $\pm$    0.03 \\
\multicolumn{10}{c}{}\\
    131 &   91.988448 &   19.505686 &   15.89 $\pm$    0.01 &   15.24 $\pm$    0.00 &   14.85 $\pm$    0.01 &   14.34  $\pm$   0.01 &   13.76 $\pm$    0.03 &   13.60 $\pm$    0.03 &   13.34 $\pm$    0.03 \\
    132 &   91.989388 &   19.480091 &   19.38 $\pm$    0.08 &   17.88 $\pm$    0.02 &   16.94 $\pm$    0.03 &   16.05  $\pm$   0.03 &   14.95 $\pm$    0.04 &   14.23 $\pm$    0.04 &   14.03 $\pm$    0.05 \\
    133 &   91.992871 &   19.560110 &   19.00 $\pm$    0.06 &   17.87 $\pm$    0.02 &   17.17 $\pm$    0.04 &   16.49  $\pm$   0.04 &   15.51 $\pm$    0.05 &   15.06 $\pm$    0.07 &   15.00 $\pm$    0.09 \\
    134 &   91.996136 &   19.515301 &   18.42 $\pm$    0.04 &   17.25 $\pm$    0.01 &   16.59 $\pm$    0.03 &   15.90  $\pm$   0.03 &   15.04 $\pm$    0.04 &   14.54 $\pm$    0.05 &   14.40 $\pm$    0.06 \\
    135 (100) &   91.998198 &   19.529606 &   14.42 $\pm$    0.01 &   13.71 $\pm$    0.00 &   13.27 $\pm$    0.01 &   12.85  $\pm$   0.01 &   12.18 $\pm$    0.02 &   11.76 $\pm$    0.02 &   11.59 $\pm$    0.02 \\
    136 &   91.999958 &   19.561457 &   13.66 $\pm$    0.01 &   13.10 $\pm$    0.00 &   12.77 $\pm$    0.01 &   12.49  $\pm$   0.01 &   12.08 $\pm$    0.02 &   11.84 $\pm$    0.02 &   11.75 $\pm$    0.02 \\
    137 &   92.000616 &   19.555227 &   19.07 $\pm$    0.07 &   17.85 $\pm$    0.02 &   17.12 $\pm$    0.03 &   16.39  $\pm$   0.04 &   15.34 $\pm$    0.05 &   14.79 $\pm$    0.06 &   14.57 $\pm$    0.07 \\
    138 (101) &   92.002331 &   19.563227 &   15.26 $\pm$    0.02 &   14.12 $\pm$    0.01 &   13.43 $\pm$    0.01 &   12.76  $\pm$   0.01 &   11.84 $\pm$    0.02 &   11.31 $\pm$    0.02 &   11.16 $\pm$    0.02 \\
    139 &   92.004902 &   19.547876 &   18.08 $\pm$    0.03 &   16.82 $\pm$    0.01 &   16.07 $\pm$    0.02 &   15.35  $\pm$   0.02 &   14.35 $\pm$    0.03 &   13.82 $\pm$    0.04 &   13.63 $\pm$    0.04 \\
    140 (103) &   92.005260 &   19.523756 &   14.86 $\pm$    0.01 &   14.00 $\pm$    0.00 &   13.45 $\pm$    0.01 &   12.92  $\pm$   0.01 &   12.21 $\pm$    0.02 &   11.78 $\pm$    0.02 &   11.61 $\pm$    0.02 \\
\multicolumn{10}{c}{}\\
    141 &   92.010547 &   19.530876 &   19.06 $\pm$    0.06 &   17.90 $\pm$    0.02 &   17.14 $\pm$    0.04 &   16.35  $\pm$   0.04 &   15.46 $\pm$    0.05 &   14.84 $\pm$    0.06 &   14.59 $\pm$    0.06 \\
    142 &   92.015856 &   19.541559 &   19.53 $\pm$    0.09 &   18.00 $\pm$    0.02 &   17.01 $\pm$    0.04 &   15.90  $\pm$   0.04 &   14.46 $\pm$    0.03 &   13.92 $\pm$    0.03 &   13.61 $\pm$    0.03 \\
    143 &   92.017472 &   19.552540 &   15.85 $\pm$    0.01 &   15.05 $\pm$    0.00 &   14.56 $\pm$    0.01 &   14.03  $\pm$   0.01 &   13.40 $\pm$    0.02 &   13.10 $\pm$    0.03 &   12.95 $\pm$    0.02 \\
    144 &   92.022396 &   19.578592 &   14.98 $\pm$    0.01 &   14.33 $\pm$    0.00 &   13.96 $\pm$    0.01 &   13.53  $\pm$   0.01 &   12.97 $\pm$    0.02 &   12.75 $\pm$    0.03 &   12.60 $\pm$    0.02 \\

\end{longtable}
\begin{tabular}{llll}\hline \hline

color-color & $m_{cloud}$ &  $m_{cloud}$ & $m_{normal}$ \\
combination &  (using 26 stars) & (using 135 stars) &  \\
\hline
$(B-V)/(V-I)$  &   -1.30 $\pm$ 0.01 & -1.36$\pm$0.01   & -1.10   \\
$(B-V)/(V-J)$  &   -2.24 $\pm$ 0.03 & -2.34$\pm$0.02   & -1.96   \\
$(B-V)/(V-H)$  &   -2.68 $\pm$ 0.03 & -2.77$\pm$0.02   & -2.42   \\
$(B-V)/(V-K)$  &   -2.86 $\pm$ 0.02 & -2.94$\pm$0.02   & -2.60   \\
\hline \hline
\end{tabular}
